A formal algebraic approach for the quantitative modeling of connectors in architectures

In this paper we propose an algebraic formalization of connectors in the quantitative setting, in order to address their non-functional features in architectures of component-based systems. We firstly present a weighted Algebra of Interactions over a set of ports and a commutative and idempotent semiring, which is proved sufficient for modeling well-known coordination schemes in the weighted setup. In turn, we study a weighted Algebra of Connectors over a set of ports and a commutative and idempotent semiring, which extends the weighted Algebra of Interactions with types that encode Rendezvous and Broadcast synchronization. We show the expressiveness of the algebra by modeling the weighted connectors of several coordination schemes. Moreover, we derive two subalgebras, namely the weighted Algebra of Synchrons and the weighted Algebra of Triggers, and study their properties. Finally, we introduce a concept of congruence relation for connectors in the weighted setup and we provide conditions for proving such a congruence.

==> (inline-0) <==
\begin{tabular}{|c!{\vrule width 2pt}c|c!{\vrule width 2pt}c|}
				\hline
				\multicolumn{4}{|c|}{\newline $ \left\|s\otimes r_{1}\otimes  r_{2}\right\|(\left\lbrace a\right\rbrace )$ }
				\\ \hline \hline \hline
				$a=a_{1}\cup a_{2}$ &  $\left\|s\right\|(\left\lbrace a_{1}\right\rbrace ) $ & $ \left\|r_{1}\otimes r_{2}\right\|(\left\lbrace a_{2}\right\rbrace )$ & $\cdot$ 
				\\ \ChangeRT{2pt}
				$a_{1}=\emptyset, a_{2}=\left\lbrace s,r_{1},r_{2}\right\rbrace $ &  $\hat{0}$ & $k_{r_{1}}\cdot k_{r_{2}}$ & $\hat{0}$
				\\ \hline
				$a_{1}=\left\lbrace s,r_{1},r_{2}\right\rbrace, a_{2}=\emptyset $ & $k_{s}$ & $\hat{0}$ & $\hat{0}$ 
				\\ \hline
				$a_{1}=\left\lbrace s\right\rbrace, a_{2}= \left\lbrace r_{1},r_{2} \right\rbrace$ & $k_{s}$ & $k_{r_{1}}\cdot k_{r_{2}}$ & $k_{s}\cdot k_{r_{1}}\cdot k_{r_{2}}$ 
				\\ \hline
				$a_{1}=\left\lbrace r_{1},r_{2} \right\rbrace, a_{2}=\left\lbrace s\right\rbrace $ & $\hat{0}$ & $\hat{0}$ & $\hat{0}$ 
				\\ \hline
				$a_{1}=\left\lbrace s, r_{1} \right\rbrace, a_{2}=\left\lbrace r_{2}\right\rbrace $ & $k_{s}$ & $\hat{0}$ & $\hat{0}$ 
				\\ \hline
				$a_{1}=\left\lbrace r_{2} \right\rbrace, a_{2}=\left\lbrace s, r_{1} \right\rbrace $ & $\hat{0}$ & $\hat{0}$ & $\hat{0}$ 
				\\ \hline
				$a_{1}=\left\lbrace s,r_{2} \right\rbrace, a_{2}=\left\lbrace r_{1} \right\rbrace $ & $k_{s}$ & $\hat{0}$ & $\hat{0}$ 
				\\ \hline
				$a_{1}=\left\lbrace r_{1} \right\rbrace, a_{2}=\left\lbrace s,r_{2} \right\rbrace $ & $\hat{0}$ & $\hat{0}$ & $\hat{0}$ 
				\\ \hline
				$a_{1}=\left\lbrace s \right\rbrace, a_{2}=\left\lbrace s,r_{1},r_{2} \right\rbrace $ & $k_{s}$ & $k_{r_{1}}\cdot k_{r_{2}}$ & $k_{s}\cdot k_{r_{1}}\cdot k_{r_{2}}$ 
				\\ \hline
				$a_{1}=\left\lbrace s, r_{1}, r_{2} \right\rbrace, a_{2}=\left\lbrace s \right\rbrace $ & $k_{s}$ & $\hat{0}$ & $\hat{0}$ 
				\\ \hline
				$a_{1}=\left\lbrace r_{1} \right\rbrace, a_{2}=\left\lbrace s,r_{1},r_{2} \right\rbrace $ & $\hat{0}$ & $k_{r_{1}}\cdot k_{r_{2}}$ & $\hat{0}$ 
				\\ \hline
				$a_{1}=\left\lbrace s,r_{1},r_{2} \right\rbrace, a_{2}=\left\lbrace r_{1} \right\rbrace $ & $k_{s}$ & $\hat{0}$ & $\hat{0}$ 
				\\ \hline
				$a_{1}=\left\lbrace r_{2} \right\rbrace, a_{2}=\left\lbrace s,r_{1},r_{2} \right\rbrace $ & $\hat{0}$ & $k_{r_{1}}\cdot k_{r_{2}}$ & $\hat{0}$ 
				\\ \hline
				$a_{1}=\left\lbrace s,r_{1},r_{2} \right\rbrace, a_{2}=\left\lbrace r_{2} \right\rbrace $ & $k_{s}$ & $\hat{0}$ & $\hat{0}$ 
				\\ \hline
				$a_{1}=\left\lbrace s,r_{1} \right\rbrace, a_{2}=\left\lbrace r_{1},r_{2} \right\rbrace $ & $k_{s}$ & $k_{r_{1}}\cdot k_{r_{2}}$ & $k_{s}\cdot k_{r_{1}}\cdot k_{r_{2}}$ 
				\\ \hline
				$a_{1}=\left\lbrace r_{1},r_{2} \right\rbrace, a_{2}=\left\lbrace s,r_{1} \right\rbrace $ & $\hat{0}$ & $\hat{0}$ & $\hat{0}$
				\\ \hline
				$a_{1}=\left\lbrace s, r_{1} \right\rbrace, a_{2}=\left\lbrace s,r_{2} \right\rbrace $ & $k_{s}$ & $\hat{0}$ & $\hat{0}$
				\\ \hline
				$a_{1}=\left\lbrace s,r_{2} \right\rbrace, a_{2}=\left\lbrace s,r_{1} \right\rbrace $ & $k_{s}$ & $\hat{0}$ & $\hat{0}$
				\\ \hline
				$a_{1}=\left\lbrace s,r_{1} \right\rbrace, a_{2}=\left\lbrace s,r_{1},r_{2} \right\rbrace $ & $k_{s}$ & $k_{r_{1}}\cdot k_{r_{2}}$ & $k_{s}\cdot k_{r_{1}}\cdot k_{r_{2}}$ 
				\\ \hline
				$a_{1}=\left\lbrace s,r_{1},r_{2}  \right\rbrace, a_{2}=\left\lbrace s,r_{1}\right\rbrace $ & $k_{s}$ & $\hat{0}$ & $\hat{0}$
				\\ \hline
				$a_{1}=\left\lbrace s,r_{2} \right\rbrace, a_{2}=\left\lbrace r_{1},r_{2} \right\rbrace $ & $k_{s}$ & $k_{r_{1}}\cdot k_{r_{2}}$ & $k_{s}\cdot k_{r_{1}}\cdot k_{r_{2}}$ 
				\\ \hline
				$a_{1}=\left\lbrace r_{1}, r_{2} \right\rbrace, a_{2}=\left\lbrace s,r_{2} \right\rbrace $ & $\hat{0}$ & $\hat{0}$ & $\hat{0}$  
				\\ \hline
				$a_{1}=\left\lbrace s,r_{2} \right\rbrace, a_{2}=\left\lbrace s,r_{1},r_{2} \right\rbrace $ & $k_{s}$ & $k_{r_{1}}\cdot k_{r_{2}}$ & $k_{s}\cdot k_{r_{1}}\cdot k_{r_{2}}$ 
				\\ \hline
				$a_{1}=\left\lbrace s,r_{1},r_{2} \right\rbrace, a_{2}=\left\lbrace s,r_{2} \right\rbrace $ & $k_{s}$ & $\hat{0}$ & $\hat{0}$ 
				\\ \hline
				$a_{1}=\left\lbrace r_{1},r_{2} \right\rbrace, a_{2}=\left\lbrace s,r_{1},r_{2} \right\rbrace $ & $\hat{0}$ & $k_{r_{1}}\cdot k_{r_{2}}$ & $\hat{0}$ 
				\\ \hline
				$a_{1}=\left\lbrace s,r_{1},r_{2} \right\rbrace, a_{2}=\left\lbrace r_{1},r_{2} \right\rbrace $ & $k_{s}$ & $k_{r_{1}}\cdot k_{r_{2}}$ & $k_{s}\cdot k_{r_{1}}\cdot k_{r_{2}}$
				\\ \hline
				$a_{1}=\left\lbrace s,r_{1},r_{2} \right\rbrace, a_{2}=\left\lbrace s,r_{1},r_{2} \right\rbrace $ & $k_{s}$ & $k_{r_{1}}\cdot k_{r_{2}}$ & $k_{s}\cdot k_{r_{1}}\cdot k_{r_{2}}$ 
				\\ \ChangeRT{2pt}
				$+$ & \multicolumn{2}{c?}{} \vline & \cellcolor{lightgray}$k_{s}\cdot k_{r_{1}}\cdot k_{r_{2}}$ 
				\\ \hline
		\end{tabular}
\begin{tabular}{|c!{\vrule width 2pt}c|c!{\vrule width 2pt}c|}
				\hline
				\multicolumn{4}{|c|}{\newline $ \left\|s\otimes r_{1}\otimes  r_{2}\right\|(\left\lbrace a\right\rbrace )$ }
				\\ \hline \hline \hline
				$a=a_{1}\cup a_{2}$ &  $\left\|s\right\|(\left\lbrace a_{1}\right\rbrace ) $ & $ \left\|r_{1}\otimes r_{2}\right\|(\left\lbrace a_{2}\right\rbrace )$ & $\cdot$ 
				\\ \ChangeRT{2pt}
				$a_{1}=\emptyset, a_{2}=\left\lbrace s,r_{2}\right\rbrace $ &  $\hat{0}$ & $\hat{0}$ & $\hat{0}$
				\\ \hline
				$a_{1}=\left\lbrace s,r_{2}\right\rbrace, a_{2}=\emptyset $ & $k_{s}$ & $\hat{0}$ & $\hat{0}$ 
				\\ \hline
				$a_{1}=\left\lbrace s\right\rbrace, a_{2}= \left\lbrace r_{2} \right\rbrace$ & $k_{s}$ & $\hat{0}$ & $\hat{0}$ 
				\\ \hline
				$a_{1}=\left\lbrace r_{2} \right\rbrace, a_{2}=\left\lbrace s\right\rbrace $ & $\hat{0}$ & $\hat{0}$ & $\hat{0}$ 
				\\ \hline
				$a_{1}=\left\lbrace s \right\rbrace, a_{2}=\left\lbrace s, r_{2}\right\rbrace $ & $k_{s}$ & $\hat{0}$ & $\hat{0}$
				\\ \hline
				$a_{1}=\left\lbrace s, r_{2} \right\rbrace, a_{2}=\left\lbrace s\right\rbrace $ & $k_{s}$ & $\hat{0}$ & $\hat{0}$
				\\ \hline
				$a_{1}=\left\lbrace r_{2} \right\rbrace, a_{2}=\left\lbrace s,r_{2} \right\rbrace $ & $\hat{0}$ & $\hat{0}$ & $\hat{0}$ 
				\\ \hline
				$a_{1}=\left\lbrace s,r_{2} \right\rbrace, a_{2}=\left\lbrace r_{2} \right\rbrace $ & $k_{s}$ & $\hat{0}$ & $\hat{0}$ 
				\\ \hline
				$a_{1}=\left\lbrace s, r_{2} \right\rbrace, a_{2}=\left\lbrace s,r_{2} \right\rbrace $ & $k_{s}$ & $\hat{0}$ & $\hat{0}$ 
				\\ \ChangeRT{2pt}
				$+$ & \multicolumn{2}{c?}{} \vline & \cellcolor{lightgray}$\hat{0}$ 
				\\ \hline
		\end{tabular}
\begin{tabular}{|c!{\vrule width 2pt}c|c!{\vrule width 2pt}c|}
				\hline
				\multicolumn{4}{|c|}{\newline $ \left\|r_{1}\otimes  r_{2}\right\|(\left\lbrace a_{2}\right\rbrace )$ }
				\\ \hline \hline \hline
				$a_{2}=a_{2,1}\cup a_{2,2}$ &  $\left\|r_{1}\right\|(\left\lbrace a_{2,1}\right\rbrace ) $ & $ \left\|r_{2}\right\|(\left\lbrace a_{2,2}\right\rbrace )$ & $\cdot$ 
				\\ \ChangeRT{2pt}
				$a_{2,1}=\emptyset, a_{2,2}=\emptyset $ &  $\hat{0}$ & $\hat{0}$ & $\hat{0}$
				\\ \ChangeRT{2pt}
				$+$ & \multicolumn{2}{c?}{} \vline & $\hat{0}$
				\\ \hline
		\end{tabular}
\begin{tabular}{|c!{\vrule width 2pt}c|c!{\vrule width 2pt}c|}
				\hline
				\multicolumn{4}{|c|}{\newline $ \left\|r_{1}\otimes  r_{2}\right\|(\left\lbrace a_{2}\right\rbrace )$ }
				\\ \hline \hline \hline
				$a_{2}=a_{2,1}\cup a_{2,2}$ &  $\left\|r_{1}\right\|(\left\lbrace a_{2,1}\right\rbrace ) $ & $ \left\|r_{2}\right\|(\left\lbrace a_{2,2}\right\rbrace )$ & $\cdot$ 
				\\ \ChangeRT{2pt}
				$a_{2,1}=\emptyset, a_{2,2}=\left\lbrace s\right\rbrace  $ &  $\hat{0}$ & $\hat{0}$ & $\hat{0}$
				\\ \hline 
				$a_{2,1}=\left\lbrace s\right\rbrace  , a_{2,2}=\emptyset$ &  $\hat{0}$ & $\hat{0}$ & $\hat{0}$
				\\ \hline 
				$a_{2,1}=\left\lbrace s \right\rbrace  , a_{2,2}=\left\lbrace s\right\rbrace $ &  $\hat{0}$ & $\hat{0}$ & $\hat{0}$
				\\ \ChangeRT{2pt}
				$+$ & \multicolumn{2}{c?}{} \vline & $\hat{0}$
				\\ \hline
		\end{tabular}
\begin{tabular}{|c!{\vrule width 2pt}c|c!{\vrule width 2pt} c|}
				\hline
				\multicolumn{4}{|c|}{\newline $ \left\|r_{1}\otimes  r_{2}\right\|(\left\lbrace a_{2}\right\rbrace )$ }
				\\ \hline \hline \hline
				$a_{2}=a_{2,1}\cup a_{2,2}$ &  $\left\|r_{1}\right\|(\left\lbrace a_{2,1}\right\rbrace ) $ & $ \left\|r_{2}\right\|(\left\lbrace a_{2,2}\right\rbrace )$ & $\cdot$ 
				\\ \ChangeRT{2pt}
				$a_{2,1}=\emptyset, a_{2,2}=\left\lbrace  r_{1}\right\rbrace  $ &  $\hat{0}$ & $\hat{0}$ & $\hat{0}$
				\\ \hline 
				$a_{2,1}=\left\lbrace r_{1}\right\rbrace  , a_{2,2}=\emptyset$ &  $k_{r_{1}}$ & $\hat{0}$ & $\hat{0}$
				\\ \hline 
				$a_{2,1}=\left\lbrace r_{1} \right\rbrace  , a_{2,2}=\left\lbrace r_{1}\right\rbrace $ &  $k_{r_{1}}$ & $\hat{0}$ & $\hat{0}$
				\\ \ChangeRT{2pt}
				$+$ & \multicolumn{2}{c?}{} \vline & $\hat{0}$
				\\ \hline
		\end{tabular}
\begin{tabular}{|c!{\vrule width 2pt}c|c!{\vrule width 2pt}c|}
				\hline
				\multicolumn{4}{|c|}{\newline $ \left\|r_{1}\otimes  r_{2}\right\|(\left\lbrace a_{2}\right\rbrace )$ }
				\\ \hline \hline \hline
				$a_{2}=a_{2,1}\cup a_{2,2}$ &  $\left\|r_{1}\right\|(\left\lbrace a_{2,1}\right\rbrace ) $ & $ \left\|r_{2}\right\|(\left\lbrace a_{2,2}\right\rbrace )$ & $\cdot$ 
				\\ \ChangeRT{2pt}
				$a_{2,1}=\emptyset, a_{2,2}=\left\lbrace  r_{2}\right\rbrace  $ &  $\hat{0}$ & $k_{r_{2}}$ & $\hat{0}$
				\\ \hline 
				$a_{2,1}=\left\lbrace r_{2}\right\rbrace  , a_{2,2}=\emptyset$ &  $\hat{0}$ & $\hat{0}$ & $\hat{0}$
				\\ \hline 
				$a_{2,1}=\left\lbrace r_{2} \right\rbrace  , a_{2,2}=\left\lbrace r_{2}\right\rbrace $ &  $\hat{0}$ & $k_{r_{2}}$ & $\hat{0}$
				\\ \ChangeRT{2pt}
				$+$ & \multicolumn{2}{c?}{} \vline & $\hat{0}$
				\\ \hline
		\end{tabular}
\begin{tabular}{|c!{\vrule width 2pt}c|c!{\vrule width 2pt}c|}
				\hline
				\multicolumn{4}{|c|}{\newline $ \left\|r_{1}\otimes r_{2}\right\|(\left\lbrace a_{2}\right\rbrace )$ }
				\\ \hline \hline \hline
				$a_{2}=a_{2,1}\cup a_{2,2}$ &  $\left\|r_{1}\right\|(\left\lbrace a_{2,1}\right\rbrace ) $ & $ \left\|r_{2}\right\|(\left\lbrace a_{2,2}\right\rbrace )$ & $\cdot$ 
				\\ \ChangeRT{2pt}
				$a_{2,1}=\emptyset, a_{2,2}=\left\lbrace s,r_{1}\right\rbrace  $ &  $\hat{0}$ & $\hat{0}$ & $\hat{0}$
				\\ \hline 
				$a_{2,1}=\left\lbrace s,r_{1}\right\rbrace  , a_{2,2}=\emptyset$ &  $k_{r_{1}}$ & $\hat{0}$ & $\hat{0}$
				\\ \hline 
				$a_{2,1}=\left\lbrace s \right\rbrace  , a_{2,2}=\left\lbrace r_{1}\right\rbrace $ &  $\hat{0}$ & $\hat{0}$ & $\hat{0}$
				\\ \hline 
				$a_{2,1}=\left\lbrace r_{1} \right\rbrace  , a_{2,2}=\left\lbrace s\right\rbrace $ &  $k_{r_{1}}$ & $\hat{0}$ & $\hat{0}$
				\\ \hline 
				$a_{2,1}=\left\lbrace s \right\rbrace  , a_{2,2}=\left\lbrace s,r_{1}\right\rbrace $ &  $\hat{0}$ & $\hat{0}$ & $\hat{0}$
				\\ \hline 
				$a_{2,1}=\left\lbrace s,r_{1} \right\rbrace  , a_{2,2}=\left\lbrace s\right\rbrace $ &  $k_{r_{1}}$ & $\hat{0}$ & $\hat{0}$
				\\ \hline 
				$a_{2,1}=\left\lbrace  r_{1} \right\rbrace  , a_{2,2}=\left\lbrace s,r_{1}\right\rbrace $ &  $k_{r_{1}}$ & $\hat{0}$ & $\hat{0}$
				\\ \hline 
				$a_{2,1}=\left\lbrace s,r_{1} \right\rbrace  , a_{2,2}=\left\lbrace r_{1}\right\rbrace $ &  $k_{r_{1}}$ & $\hat{0}$ & $\hat{0}$
				\\ \hline 
				$a_{2,1}=\left\lbrace s,r_{1} \right\rbrace  , a_{2,2}=\left\lbrace s,r_{1}\right\rbrace $ &  $k_{r_{1}}$ & $\hat{0}$ & $\hat{0}$
				\\ \ChangeRT{2pt}
				$+$ & \multicolumn{2}{c?}{} \vline & $\hat{0}$
				\\ \hline
		\end{tabular}
\begin{tabular}{|c!{\vrule width 2pt}c|c!{\vrule width 2pt}c|}
				\hline
				\multicolumn{4}{|c|}{\newline $ \left\|r_{1}\otimes  r_{2}\right\|(\left\lbrace a_{2}\right\rbrace )$ }
				\\ \hline \hline \hline
				$a_{2}=a_{2,1}\cup a_{2,2}$ &  $\left\|r_{1}\right\|(\left\lbrace a_{2,1}\right\rbrace ) $ & $ \left\|r_{2}\right\|(\left\lbrace a_{2,2}\right\rbrace )$ & $\cdot$ 
				\\ \ChangeRT{2pt}
				$a_{2,1}=\emptyset, a_{2,2}=\left\lbrace s,r_{2}\right\rbrace  $ &  $\hat{0}$ & $k_{r_{2}}$ & $\hat{0}$
				\\ \hline 
				$a_{2,1}=\left\lbrace s,r_{2}\right\rbrace  , a_{2,2}=\emptyset$ &  $\hat{0}$ & $\hat{0}$ & $\hat{0}$
				\\ \hline 
				$a_{2,1}=\left\lbrace s \right\rbrace  , a_{2,2}=\left\lbrace r_{2}\right\rbrace $ &  $\hat{0}$ & $k_{r_{2}}$ & $\hat{0}$
				\\ \hline 
				$a_{2,1}=\left\lbrace r_{2} \right\rbrace  , a_{2,2}=\left\lbrace s\right\rbrace $ &  $\hat{0}$ & $\hat{0}$ & $\hat{0}$
				\\ \hline 
				$a_{2,1}=\left\lbrace s \right\rbrace  , a_{2,2}=\left\lbrace s,r_{2}\right\rbrace $ &  $\hat{0}$ & $k_{r_{2}}$ & $\hat{0}$
				\\ \hline 
				$a_{2,1}=\left\lbrace s,r_{2} \right\rbrace  , a_{2,2}=\left\lbrace s\right\rbrace $ &  $\hat{0}$ & $\hat{0}$ & $\hat{0}$
				\\ \hline 
				$a_{2,1}=\left\lbrace  r_{2} \right\rbrace  , a_{2,2}=\left\lbrace s,r_{2}\right\rbrace $ &  $\hat{0}$ & $k_{r_{2}}$ & $\hat{0}$
				\\ \hline 
				$a_{2,1}=\left\lbrace s,r_{2} \right\rbrace  , a_{2,2}=\left\lbrace r_{2}\right\rbrace $ &  $\hat{0}$ & $k_{r_{2}}$ & $\hat{0}$
				\\ \hline 
				$a_{2,1}=\left\lbrace s,r_{2} \right\rbrace  , a_{2,2}=\left\lbrace s,r_{2}\right\rbrace $ &  $\hat{0}$ & $k_{r_{2}}$ & $\hat{0}$
				\\ \ChangeRT{2pt}
				$+$ & \multicolumn{2}{c?}{} \vline & $\hat{0}$
				\\ \hline
		\end{tabular}
\begin{tabular}{|c!{\vrule width 2pt}c|c!{\vrule width 2pt}c|}
				\hline
				\multicolumn{4}{|c|}{\newline $ \left\|r_{1}\otimes  r_{2}\right\|(\left\lbrace a_{2}\right\rbrace )$ }
				\\ \hline \hline \hline
				$a_{2}=a_{2,1}\cup a_{2,2}$ &  $\left\|r_{1}\right\|(\left\lbrace a_{2,1}\right\rbrace ) $ & $ \left\|r_{2}\right\|(\left\lbrace a_{2,2}\right\rbrace )$ & $\cdot$ 
				\\ \ChangeRT{2pt}
				$a_{2,1}=\emptyset, a_{2,2}=\left\lbrace r_{1}, r_{2}\right\rbrace  $ &  $\hat{0}$ & $k_{r_{2}}$ & $\hat{0}$
				\\ \hline 
				$a_{2,1}=\left\lbrace r_{1}, r_{2}\right\rbrace  , a_{2,2}=\emptyset$ &  $k_{r_{1}}$ & $\hat{0}$ & $\hat{0}$
				\\ \hline 
				$a_{2,1}=\left\lbrace r_{1} \right\rbrace  , a_{2,2}=\left\lbrace r_{2}\right\rbrace $ &  $k_{r_{1}}$ & $k_{r_{2}}$ & $k_{r_{1}}\cdot k_{r_{2}}$
				\\ \hline 
				$a_{2,1}=\left\lbrace r_{2} \right\rbrace  , a_{2,2}=\left\lbrace r_{1}\right\rbrace $ &  $\hat{0}$ & $\hat{0}$ & $\hat{0}$
				\\ \hline 
				$a_{2,1}=\left\lbrace r_{1} \right\rbrace  , a_{2,2}=\left\lbrace r_{1}, r_{2}\right\rbrace $ &  $k_{r_{1}}$ & $k_{r_{2}}$ & $k_{r_{1}}\cdot k_{r_{2}}$
				\\ \hline 
				$a_{2,1}=\left\lbrace r_{1}, r_{2} \right\rbrace  , a_{2,2}=\left\lbrace r_{1}\right\rbrace $ &  $k_{r_{1}}$ & $\hat{0}$ & $\hat{0}$
				\\ \hline 
				$a_{2,1}=\left\lbrace r_{2} \right\rbrace  , a_{2,2}=\left\lbrace r_{1}, r_{2}\right\rbrace $ &  $\hat{0}$ & $k_{r_{2}}$ & $\hat{0}$
				\\ \hline 
				$a_{2,1}=\left\lbrace r_{1}, r_{2} \right\rbrace  , a_{2,2}=\left\lbrace r_{2}\right\rbrace $ &  $k_{r_{1}}$ & $k_{r_{2}}$ & $k_{r_{1}}\cdot k_{r_{2}}$
				\\ \hline 
				$a_{2,1}=\left\lbrace r_{1}, r_{2} \right\rbrace  , a_{2,2}=\left\lbrace r_{1},r_{2}\right\rbrace $ &  $k_{r_{1}}$ & $k_{r_{2}}$ & $k_{r_{1}}\cdot k_{r_{2}}$
				\\ \ChangeRT{2pt}
				$+$ & \multicolumn{2}{c?}{} \vline & $k_{r_{1}}\cdot k_{r_{2}}$
				\\ \hline
		\end{tabular}
\begin{tabular}{|c!{\vrule width 2pt}c|c!{\vrule width 2pt}c|}
				\hline
				\multicolumn{4}{|c|}{\newline $ \left\|r_{1}\otimes  r_{2}\right\|(\left\lbrace a_{2}\right\rbrace )$ }
				\\ \hline \hline \hline
				$a_{2}=a_{2,1}\cup a_{2,2}$ &  $\left\|r_{1}\right\|(\left\lbrace a_{2,1}\right\rbrace ) $ & $ \left\|r_{2}\right\|(\left\lbrace a_{2,2}\right\rbrace )$ & $\cdot$ 
				\\ \ChangeRT{2pt}
				$a_{2,1}=\emptyset, a_{2,2}=\left\lbrace s,r_{1},r_{2}\right\rbrace $ &  $\hat{0}$ & $k_{r_{2}}$ & $\hat{0}$
				\\ \hline
				$a_{2,1}=\left\lbrace s,r_{1},r_{2}\right\rbrace, a_{2,2}=\emptyset $ & $k_{r_{1}}$ & $\hat{0}$ & $\hat{0}$ 
				\\ \hline
				$a_{2,1}=\left\lbrace s\right\rbrace, a_{2,2}= \left\lbrace r_{1},r_{2} \right\rbrace$ & $\hat{0}$ & $k_{r_{2}}$ & $\hat{0}$ 
				\\ \hline
				$a_{2,1}=\left\lbrace r_{1},r_{2} \right\rbrace, a_{2,2}=\left\lbrace s\right\rbrace $ & $k_{r_{1}}$ & $\hat{0}$ & $\hat{0}$ 
				\\ \hline
				$a_{2,1}=\left\lbrace s, r_{1} \right\rbrace, a_{2,2}=\left\lbrace r_{2}\right\rbrace $ & $k_{r_{1}}$ & $k_{r_{2}}$ & $k_{r_{1}}\cdot k_{r_{2}}$ 
				\\ \hline
				$a_{2,1}=\left\lbrace r_{2} \right\rbrace, a_{2,2}=\left\lbrace s, r_{1} \right\rbrace $ & $\hat{0}$ & $\hat{0}$ & $\hat{0}$ 
				\\ \hline
				$a_{2,1}=\left\lbrace s,r_{2} \right\rbrace, a_{2,2}=\left\lbrace r_{1} \right\rbrace $ & $\hat{0}$ & $\hat{0}$ & $\hat{0}$ 
				\\ \hline
				$a_{2,1}=\left\lbrace r_{1} \right\rbrace, a_{2,2}=\left\lbrace s,r_{2} \right\rbrace $ & $k_{r_{1}}$ & $k_{r_{2}}$ & $k_{r_{1}}\cdot k_{r_{2}}$ 
				\\ \hline
				$a_{2,1}=\left\lbrace s \right\rbrace, a_{2,2}=\left\lbrace s,r_{1},r_{2} \right\rbrace $ & $\hat{0}$ & $k_{r_{2}}$ & $\hat{0}$ 
				\\ \hline
				$a_{2,1}=\left\lbrace s, r_{1}, r_{2} \right\rbrace, a_{2,2}=\left\lbrace s \right\rbrace $ & $k_{r_{1}}$ & $\hat{0}$ & $\hat{0}$ 
				\\ \hline
				$a_{2,1}=\left\lbrace r_{1} \right\rbrace, a_{2,2}=\left\lbrace s,r_{1},r_{2} \right\rbrace $ & $k_{r_{1}}$ & $k_{r_{2}}$ & $k_{r_{1}}\cdot k_{r_{2}}$ 
				\\ \hline
				$a_{2,1}=\left\lbrace s,r_{1},r_{2} \right\rbrace, a_{2,2}=\left\lbrace r_{1} \right\rbrace $ & $k_{r_{1}}$ & $\hat{0}$ & $\hat{0}$ 
				\\ \hline
				$a_{2,1}=\left\lbrace r_{2} \right\rbrace, a_{2,2}=\left\lbrace s,r_{1},r_{2} \right\rbrace $ & $\hat{0}$ & $k_{r_{2}}$ & $\hat{0}$ 
				\\ \hline
				$a_{2,1}=\left\lbrace s,r_{1},r_{2} \right\rbrace, a_{2,2}=\left\lbrace r_{2} \right\rbrace $ & $k_{r_{1}}$ & $k_{r_{2}}$ & $k_{r_{1}}\cdot k_{r_{2}}$ 
				\\ \hline
				$a_{2,1}=\left\lbrace s,r_{1} \right\rbrace, a_{2,2}=\left\lbrace r_{1},r_{2} \right\rbrace $ & $k_{r_{1}}$ & $k_{r_{2}}$ & $k_{r_{1}}\cdot k_{r_{2}}$ 
				\\ \hline
				$a_{2,1}=\left\lbrace r_{1},r_{2} \right\rbrace, a_{2,2}=\left\lbrace s,r_{1} \right\rbrace $ & $k_{r_{1}}$ & $\hat{0}$ & $\hat{0}$
				\\ \hline
				$a_{2,1}=\left\lbrace s, r_{1} \right\rbrace, a_{2,2}=\left\lbrace s,r_{2} \right\rbrace $ & $k_{r_{1}}$ & $k_{r_{2}}$ & $k_{r_{1}}\cdot k_{r_{2}}$
				\\ \hline
				$a_{2,1}=\left\lbrace s,r_{2} \right\rbrace, a_{2,2}=\left\lbrace s,r_{1} \right\rbrace $ & $\hat{0}$ & $\hat{0}$ & $\hat{0}$
				\\ \hline
				$a_{2,1}=\left\lbrace s,r_{1} \right\rbrace, a_{2,2}=\left\lbrace s,r_{1},r_{2} \right\rbrace $ & $k_{r_{1}}$ & $k_{r_{2}}$ & $k_{r_{1}}\cdot k_{r_{2}}$ 
				\\ \hline
				$a_{2,1}=\left\lbrace s,r_{1},r_{2}  \right\rbrace, a_{2,2}=\left\lbrace s,r_{1}\right\rbrace $ & $k_{r_{1}}$ & $\hat{0}$ & $\hat{0}$
				\\ \hline
				$a_{2,1}=\left\lbrace s,r_{2} \right\rbrace, a_{2,2}=\left\lbrace r_{1},r_{2} \right\rbrace $ & $\hat{0}$ & $k_{r_{2}}$ & $\hat{0}$ 
				\\ \hline
				$a_{2,1}=\left\lbrace r_{1}, r_{2} \right\rbrace, a_{2,2}=\left\lbrace s,r_{2} \right\rbrace $ & $k_{r_{1}}$ & $k_{r_{2}}$ & $k_{r_{1}}\cdot k_{r_{2}}$  
				\\ \hline
				$a_{2,1}=\left\lbrace s,r_{2} \right\rbrace, a_{2,2}=\left\lbrace s,r_{1},r_{2} \right\rbrace $ & $\hat{0}$ & $k_{r_{2}}$ & $\hat{0}$ 
				\\ \hline
				$a_{2,1}=\left\lbrace s,r_{1},r_{2} \right\rbrace, a_{2,2}=\left\lbrace s,r_{2} \right\rbrace $ & $k_{r_{1}}$ & $k_{r_{2}}$ & $k_{r_{1}}\cdot k_{r_{2}}$ 
				\\ \hline
				$a_{2,1}=\left\lbrace r_{1},r_{2} \right\rbrace, a_{2,2}=\left\lbrace s,r_{1},r_{2} \right\rbrace $ & $k_{r_{1}}$ & $k_{r_{2}}$ & $k_{r_{1}}\cdot k_{r_{2}}$ 
				\\ \hline
				$a_{2,1}=\left\lbrace s,r_{1},r_{2} \right\rbrace, a_{2,2}=\left\lbrace r_{1},r_{2} \right\rbrace $ & $k_{r_{1}}$ & $k_{r_{2}}$ & $k_{r_{1}}\cdot k_{r_{2}}$
				\\ \hline
				$a_{2,1}=\left\lbrace s,r_{1},r_{2} \right\rbrace, a_{2,2}=\left\lbrace s,r_{1},r_{2} \right\rbrace $ & $k_{r_{1}}$ & $k_{r_{2}}$ & $k_{r_{1}}\cdot k_{r_{2}}$ 
				\\ \ChangeRT{2pt}
				$+$ & \multicolumn{2}{c?}{} \vline & $k_{r_{1}}\cdot k_{r_{2}}$
				\\ \hline
		\end{tabular}

==> (inline-1) <==
\begin{tabular}{|c!{\vrule width 2pt}c|c!{\vrule width 2pt}c|}
				\hline
				\multicolumn{4}{|c|}{\newline $ \left\|s\otimes (1\oplus r_{1})\otimes  (1\oplus r_{2})\right\|(\left\lbrace a\right\rbrace )$ }
				\\ \hline \hline \hline
				$a=a_{1}\cup a_{2}$ &  $\left\|s\right\|(\left\lbrace a_{1}\right\rbrace ) $ & $ \left\|(1\oplus r_{1})\otimes (1\oplus r_{2})\right\|(\left\lbrace a_{2}\right\rbrace )$ & $\cdot$ 
				\\ \ChangeRT{2pt}
				$a_{1}=\emptyset, a_{2}=\left\lbrace s\right\rbrace  $ &  $\hat{0}$ & $\hat{0}$ & $\hat{0}$
				\\ \hline 
				$a_{1}=\left\lbrace s\right\rbrace  , a_{2}=\emptyset$ &  $k_{s}$ & $\hat{1}$ & $k_{s}$
				\\ \hline 
				$a_{1}=\left\lbrace s \right\rbrace  , a_{2}=\left\lbrace s\right\rbrace $ &  $k_{s}$ & $\hat{0}$ & $\hat{0}$
				\\ \ChangeRT{2pt}
				$+$ & \multicolumn{2}{c?}{} \vline & \cellcolor{lightgray}$k_{s}$
				\\ \hline
		\end{tabular}
\begin{tabular}{|c!{\vrule width 2pt}c|c!{\vrule width 2pt}c|}
				\hline
				\multicolumn{4}{|c|}{\newline $ \left\|s\otimes (1\oplus r_{1})\otimes  (1\oplus r_{2})\right\|(\left\lbrace a\right\rbrace )$ }
				\\ \hline \hline \hline
				$a=a_{1}\cup a_{2}$ &  $\left\|s\right\|(\left\lbrace a_{1}\right\rbrace ) $ & $ \left\|(1\oplus r_{1})\otimes (1\oplus r_{2})\right\|(\left\lbrace a_{2}\right\rbrace )$ & $\cdot$ 
				\\ \ChangeRT{2pt}
				$a_{1}=\emptyset, a_{2}=\left\lbrace s,r_{1}\right\rbrace  $ &  $\hat{0}$ & $k_{r_{1}}$ & $\hat{0}$
				\\ \hline 
				$a_{1}=\left\lbrace s,r_{1}\right\rbrace  , a_{2}=\emptyset$ &  $k_{s}$ & $\hat{1}$ & $k_{s}$
				\\ \hline 
				$a_{1}=\left\lbrace s \right\rbrace  , a_{2}=\left\lbrace r_{1}\right\rbrace $ &  $k_{s}$ & $k_{r_{1}}$ & $k_{s}\cdot k_{r_{1}}$
				\\ \hline 
				$a_{1}=\left\lbrace r_{1} \right\rbrace  , a_{2}=\left\lbrace s\right\rbrace $ &  $\hat{0}$ & $\hat{0}$ & $\hat{0}$
				\\ \hline 
				$a_{1}=\left\lbrace s \right\rbrace  , a_{2}=\left\lbrace s,r_{1}\right\rbrace $ &  $k_{s}$ & $k_{r_{1}}$ & $k_{s}\cdot k_{r_{1}}$
				\\ \hline 
				$a_{1}=\left\lbrace s,r_{1} \right\rbrace  , a_{2}=\left\lbrace s\right\rbrace $ &  $k_{s}$ & $\hat{0}$ & $\hat{0}$
				\\ \hline 
				$a_{1}=\left\lbrace  r_{1} \right\rbrace  , a_{2}=\left\lbrace s,r_{1}\right\rbrace $ &  $\hat{0}$ & $k_{r_{1}}$ & $\hat{0}$
				\\ \hline 
				$a_{1}=\left\lbrace s,r_{1} \right\rbrace  , a_{2}=\left\lbrace r_{1}\right\rbrace $ &  $k_{s}$ & $k_{r_{1}}$ & $k_{s}\cdot k_{r_{1}}$
				\\ \hline 
				$a_{1}=\left\lbrace s,r_{1} \right\rbrace  , a_{2}=\left\lbrace s,r_{1}\right\rbrace $ &  $k_{s}$ & $k_{r_{1}}$ & $k_{s} \cdot k_{r_{1}}$
				\\ \ChangeRT{2pt}
				$+$ & \multicolumn{2}{c?}{} \vline & \cellcolor{lightgray}$k_{s}+ (k_{s}\cdot k_{r_{1}})$
				\\ \hline
		\end{tabular}
\begin{tabular}{|c!{\vrule width 2pt}c|c!{\vrule width 2pt}c|}
				\hline
				\multicolumn{4}{|c|}{\newline $ \left\|s\otimes (1\oplus r_{1})\otimes  (1\oplus r_{2})\right\|(\left\lbrace a\right\rbrace )$ }
				\\ \hline \hline \hline
				$a=a_{1}\cup a_{2}$ &  $\left\|s\right\|(\left\lbrace a_{1}\right\rbrace ) $ & $ \left\|(1\oplus r_{1})\otimes (1\oplus r_{2})\right\|(\left\lbrace a_{2}\right\rbrace )$ & $\cdot$ 
				\\ \ChangeRT{2pt}
				$a_{1}=\emptyset, a_{2}=\left\lbrace s,r_{2}\right\rbrace  $ &  $\hat{0}$ & $k_{r_{2}}$ & $\hat{0}$
				\\ \hline 
				$a_{1}=\left\lbrace s,r_{2}\right\rbrace  , a_{2}=\emptyset$ &  $k_{s}$ & $\hat{1}$ & $k_{s}$
				\\ \hline 
				$a_{1}=\left\lbrace s \right\rbrace  , a_{2}=\left\lbrace r_{2}\right\rbrace $ &  $k_{s}$ & $k_{r_{2}}$ & $k_{s}\cdot k_{r_{2}}$
				\\ \hline 
				$a_{1}=\left\lbrace r_{2} \right\rbrace  , a_{2}=\left\lbrace s\right\rbrace $ &  $\hat{0}$ & $\hat{0}$ & $\hat{0}$
				\\ \hline 
				$a_{1}=\left\lbrace s \right\rbrace  , a_{2}=\left\lbrace s,r_{2}\right\rbrace $ &  $k_{s}$ & $k_{r_{2}}$ & $k_{s}\cdot k_{r_{2}}$
				\\ \hline 
				$a_{1}=\left\lbrace s,r_{2} \right\rbrace  , a_{2}=\left\lbrace s\right\rbrace $ &  $k_{s}$ & $\hat{0}$ & $\hat{0}$
				\\ \hline 
				$a_{1}=\left\lbrace  r_{2} \right\rbrace  , a_{2}=\left\lbrace s,r_{2}\right\rbrace $ &  $\hat{0}$ & $k_{r_{2}}$ & $\hat{0}$
				\\ \hline 
				$a_{1}=\left\lbrace s,r_{2} \right\rbrace  , a_{2}=\left\lbrace r_{2}\right\rbrace $ &  $k_{s}$ & $k_{r_{2}}$ & $k_{s}\cdot k_{r_{2}}$
				\\ \hline 
				$a_{1}=\left\lbrace s,r_{2} \right\rbrace  , a_{2}=\left\lbrace s,r_{2}\right\rbrace $ &  $k_{s}$ & $k_{r_{2}}$ & $k_{s}\cdot k_{r_{2}}$
				\\ \ChangeRT{2pt}
				$+$ & \multicolumn{2}{c?}{} \vline & \cellcolor{lightgray}$k_{s} + (k_{s}\cdot k_{r_{2}})$
				\\ \hline
		\end{tabular}
\begin{tabular}{|c!{\vrule width 2pt}c|c!{\vrule width 2pt}c|}
				\hline
				\multicolumn{4}{|c|}{\newline $ \left\|s\otimes (1\oplus r_{1})\otimes  (1\oplus r_{2})\right\|(\left\lbrace a\right\rbrace )$ }
				\\ \hline \hline \hline
				$a=a_{1}\cup a_{2}$ &  $\left\|s\right\|(\left\lbrace a_{1}\right\rbrace ) $ & $ \left\|(1\oplus r_{1})\otimes (1\oplus r_{2})\right\|(\left\lbrace a_{2}\right\rbrace )$ & $\cdot$ 
				\\ \ChangeRT{2pt}
				$a_{1}=\emptyset, a_{2}=\left\lbrace s,r_{1},r_{2}\right\rbrace $ &  $\hat{0}$ & $k_{r_{1}}+ k_{r_{2}}+ (k_{r_{1}}\cdot k_{r_{2}})$ & $\hat{0}$
				\\ \hline
				$a_{1}=\left\lbrace s,r_{1},r_{2}\right\rbrace, a_{2}=\emptyset $ & $k_{s}$ & $\hat{1}$ & $k_{s}$ 
				\\ \hline
				\multirow{2}{*}{$a_{1}=\left\lbrace s\right\rbrace, a_{2}= \left\lbrace r_{1},r_{2} \right\rbrace$} & \multirow{2}{*}{$k_{s}$} & \multirow{2}{*}{$k_{r_{1}}+ k_{r_{2}}+ (k_{r_{1}}\cdot k_{r_{2}})$}  & $(k_{s}\cdot k_{r_{1}})+ (k_{s}\cdot k_{r_{2}})+ $
				\\ 
				& & & $(k_{s}\cdot k_{r_{1}}\cdot k_{r_{2}})$ 
				\\ \hline
				$a_{1}=\left\lbrace r_{1},r_{2} \right\rbrace, a_{2}=\left\lbrace s\right\rbrace $ & $\hat{0}$ & $\hat{0}$ & $\hat{0}$ 
				\\ \hline
				$a_{1}=\left\lbrace s, r_{1} \right\rbrace, a_{2}=\left\lbrace r_{2}\right\rbrace $ & $k_{s}$ & $k_{r_{2}}$ & $k_{s}\cdot k_{r_{2}}$ 
				\\ \hline
				$a_{1}=\left\lbrace r_{2} \right\rbrace, a_{2}=\left\lbrace s, r_{1} \right\rbrace $ & $\hat{0}$ & $k_{r_{1}}$ & $\hat{0}$ 
				\\ \hline
				$a_{1}=\left\lbrace s,r_{2} \right\rbrace, a_{2}=\left\lbrace r_{1} \right\rbrace $ & $k_{s}$ & $k_{r_{1}}$ & $k_{s}\cdot k_{r_{1}}$ 
				\\ \hline
				$a_{1}=\left\lbrace r_{1} \right\rbrace, a_{2}=\left\lbrace s,r_{2} \right\rbrace $ & $\hat{0}$ & $k_{r_{2}}$ & $\hat{0}$ 
				\\ \hline
				\multirow{2}{*}{$a_{1}=\left\lbrace s \right\rbrace, a_{2}=\left\lbrace s,r_{1},r_{2} \right\rbrace $} & \multirow{2}{*}{$k_{s}$} & \multirow{2}{*}{$k_{r_{1}}+ k_{r_{2}}+ (k_{r_{1}}\cdot k_{r_{2}})$} & $(k_{s}\cdot k_{r_{1}})+ (k_{s}\cdot k_{r_{2}})+ $
				\\
				& & & $(k_{s}\cdot k_{r_{1}}\cdot k_{r_{2}})$ 
				\\ \hline
				$a_{1}=\left\lbrace s, r_{1}, r_{2} \right\rbrace, a_{2}=\left\lbrace s \right\rbrace $ & $k_{s}$ & $\hat{0}$ & $\hat{0}$ 
				\\ \hline
				$a_{1}=\left\lbrace r_{1} \right\rbrace, a_{2}=\left\lbrace s,r_{1},r_{2} \right\rbrace $ & $\hat{0}$ & $k_{r_{1}}+ k_{r_{2}}+ (k_{r_{1}}\cdot k_{r_{2}})$ & $\hat{0}$ 
				\\ \hline
				$a_{1}=\left\lbrace s,r_{1},r_{2} \right\rbrace, a_{2}=\left\lbrace r_{1} \right\rbrace $ & $k_{s}$ & $k_{r_{1}}$ & $k_{s}\cdot k_{r_{1}}$ 
				\\ \hline
				$a_{1}=\left\lbrace r_{2} \right\rbrace, a_{2}=\left\lbrace s,r_{1},r_{2} \right\rbrace $ & $\hat{0}$ & $k_{r_{1}}+ k_{r_{2}}+ (k_{r_{1}}\cdot k_{r_{2}})$ & $\hat{0}$ 
				\\ \hline
				$a_{1}=\left\lbrace s,r_{1},r_{2} \right\rbrace, a_{2}=\left\lbrace r_{2} \right\rbrace $ & $k_{s}$ & $k_{r_{2}}$ & $k_{s}\cdot k_{r_{2}}$ 
				\\ \hline
				\multirow{2}{*}{$a_{1}=\left\lbrace s,r_{1} \right\rbrace, a_{2}=\left\lbrace r_{1},r_{2} \right\rbrace $} & \multirow{2}{*}{$k_{s}$} & \multirow{2}{*}{$k_{r_{1}}+ k_{r_{2}}+ (k_{r_{1}}\cdot k_{r_{2}})$} & $(k_{s}\cdot k_{r_{1}})+ (k_{s}\cdot k_{r_{2}})+ $ 
				\\ 
				& & & $(k_{s}\cdot k_{r_{1}}\cdot k_{r_{2}})$ 
				\\ \hline
				$a_{1}=\left\lbrace r_{1},r_{2} \right\rbrace, a_{2}=\left\lbrace s,r_{1} \right\rbrace $ & $\hat{0}$ & $k_{r_{1}}$ & $\hat{0}$
				\\ \hline
				$a_{1}=\left\lbrace s, r_{1} \right\rbrace, a_{2}=\left\lbrace s,r_{2} \right\rbrace $ & $k_{s}$ & $k_{r_{2}}$ & $k_{s}\cdot k_{r_{2}}$
				\\ \hline
				$a_{1}=\left\lbrace s,r_{2} \right\rbrace, a_{2}=\left\lbrace s,r_{1} \right\rbrace $ & $k_{s}$ & $k_{r_{1}}$ & $k_{s}\cdot k_{r_{1}}$
				\\ \hline
				\multirow{2}{*}{$a_{1}=\left\lbrace s,r_{1} \right\rbrace, a_{2}=\left\lbrace s,r_{1},r_{2} \right\rbrace $} & \multirow{2}{*}{$k_{s}$} & \multirow{2}{*}{$k_{r_{1}}+ k_{r_{2}}+ (k_{r_{1}}\cdot k_{r_{2}})$} & $(k_{s}\cdot k_{r_{1}})+ (k_{s}\cdot k_{r_{2}})+ $
				\\
				& & & $(k_{s}\cdot k_{r_{1}}\cdot k_{r_{2}})$ 
				\\ \hline
				$a_{1}=\left\lbrace s,r_{1},r_{2}  \right\rbrace, a_{2}=\left\lbrace s,r_{1}\right\rbrace $ & $k_{s}$ & $k_{r_{1}}$ & $k_{s}\cdot k_{r_{1}}$
				\\ \hline
				\multirow{2}{*}{$a_{1}=\left\lbrace s,r_{2} \right\rbrace, a_{2}=\left\lbrace r_{1},r_{2} \right\rbrace $} & \multirow{2}{*}{$k_{s}$} & \multirow{2}{*}{$k_{r_{1}}+ k_{r_{2}}+ (k_{r_{1}}\cdot k_{r_{2}})$} & $(k_{s}\cdot k_{r_{1}})+ (k_{s}\cdot k_{r_{2}})+ $
				\\
				& & & $(k_{s}\cdot k_{r_{1}}\cdot k_{r_{2}})$ 
				\\ \hline
				$a_{1}=\left\lbrace r_{1}, r_{2} \right\rbrace, a_{2}=\left\lbrace s,r_{2} \right\rbrace $ & $\hat{0}$ & $k_{r_{2}}$ & $\hat{0}$  
				\\ \hline
				\multirow{2}{*}{$a_{1}=\left\lbrace s,r_{2} \right\rbrace, a_{2}=\left\lbrace s,r_{1},r_{2} \right\rbrace $} & \multirow{2}{*}{$k_{s}$} & \multirow{2}{*}{$k_{r_{1}}+ k_{r_{2}}+ (k_{r_{1}}\cdot k_{r_{2}})$} & $(k_{s}\cdot k_{r_{1}})+ (k_{s}\cdot k_{r_{2}})+ $
				\\
				& & & $(k_{s}\cdot k_{r_{1}}\cdot k_{r_{2}})$ 
				\\ \hline
				$a_{1}=\left\lbrace s,r_{1},r_{2} \right\rbrace, a_{2}=\left\lbrace s,r_{2} \right\rbrace $ & $k_{s}$ & $k_{r_{2}}$ & $k_{s}\cdot k_{r_{2}}$ 
				\\ \hline
				$a_{1}=\left\lbrace r_{1},r_{2} \right\rbrace, a_{2}=\left\lbrace s,r_{1},r_{2} \right\rbrace $ & $\hat{0}$ & $k_{r_{1}}+ k_{r_{2}}+ (k_{r_{1}}\cdot k_{r_{2}})$ & $\hat{0}$ 
				\\ \hline
				\multirow{2}{*}{$a_{1}=\left\lbrace s,r_{1},r_{2} \right\rbrace, a_{2}=\left\lbrace r_{1},r_{2} \right\rbrace $} & \multirow{2}{*}{$k_{s}$} & \multirow{2}{*}{$k_{r_{1}}+ k_{r_{2}}+ (k_{r_{1}}\cdot k_{r_{2}})$} & $(k_{s}\cdot k_{r_{1}})+ (k_{s}\cdot k_{r_{2}})+ $
				\\
				& & & $(k_{s}\cdot k_{r_{1}}\cdot k_{r_{2}})$
				\\ \hline
				\multirow{2}{*}{$a_{1}=\left\lbrace s,r_{1},r_{2} \right\rbrace, a_{2}=\left\lbrace s,r_{1},r_{2} \right\rbrace $} & \multirow{2}{*}{$k_{s}$} & \multirow{2}{*}{$k_{r_{1}}+ k_{r_{2}}+ (k_{r_{1}}\cdot k_{r_{2}})$} & $(k_{s}\cdot k_{r_{1}})+ (k_{s}\cdot k_{r_{2}})+ $
				\\
				& & & $(k_{s}\cdot k_{r_{1}}\cdot k_{r_{2}})$ 
				\\ \ChangeRT{2pt}
				\multirow{2}{*}{$+$} & \multicolumn{2}{c?}{\multirow{2}{*}{}} \vline & \cellcolor{lightgray}$k_{s}+ (k_{s}\cdot k_{r_{1}})+ $ 
				\\ 
				& \multicolumn{2}{c?}{} \vline & \cellcolor{lightgray}$(k_{s}\cdot k_{r_{2}})+ (k_{s}\cdot k_{r_{1}}\cdot k_{r_{2}})$
				\\
				\hline
		\end{tabular}
\begin{tabular}{|c!{\vrule width 2pt}c|c!{\vrule width 2pt}c|}
				\hline
				\multicolumn{4}{|c|}{\newline $ \left\|(1\oplus r_{1})\otimes (1\oplus r_{2})\right\|(\left\lbrace a_{2}\right\rbrace )$ }
				\\ \hline \hline \hline
				$a_{2}=a_{2,1}\cup a_{2,2}$ &  $\left\|1\oplus r_{1}\right\|(\left\lbrace a_{2,1}\right\rbrace ) $ & $ \left\|1\oplus r_{2}\right\|(\left\lbrace a_{2,2}\right\rbrace )$ & $\cdot$ 
				\\ \ChangeRT{2pt}
				$a_{2,1}=\emptyset, a_{2,2}=\emptyset $ &  $\hat{1}+ \hat{0}$ & $\hat{1}+ \hat{0}$ & $\hat{1}$
				\\ \ChangeRT{2pt}
				$+$ & \multicolumn{2}{c?}{} \vline & $\hat{1}$
				\\ \hline
		\end{tabular}
\begin{tabular}{|c!{\vrule width 2pt}c|c!{\vrule width 2pt}c|}
				\hline
				\multicolumn{4}{|c|}{\newline $ \left\|(1\oplus r_{1})\otimes (1\oplus r_{2})\right\|(\left\lbrace a_{2}\right\rbrace )$ }
				\\ \hline \hline \hline
				$a_{2}=a_{2,1}\cup a_{2,2}$ &  $\left\|1\oplus r_{1}\right\|(\left\lbrace a_{2,1}\right\rbrace ) $ & $ \left\|1\oplus r_{2}\right\|(\left\lbrace a_{2,2}\right\rbrace )$ & $\cdot$ 
				\\ \ChangeRT{2pt}
				$a_{2,1}=\emptyset, a_{2,2}=\left\lbrace s\right\rbrace  $ &  $\hat{1} + \hat{0}$ & $\hat{0}+ \hat{0}$ & $\hat{0}$
				\\ \hline 
				$a_{2,1}=\left\lbrace s\right\rbrace  , a_{2,2}=\emptyset$ &  $\hat{0}+ \hat{0}$ & $\hat{1}+ \hat{0}$ & $\hat{0}$
				\\ \hline 
				$a_{2,1}=\left\lbrace s \right\rbrace  , a_{2,2}=\left\lbrace s\right\rbrace $ &  $\hat{0}+ \hat{0}$ & $\hat{0}+ \hat{0}$ & $\hat{0}$
				\\ \ChangeRT{2pt}
				$+$ & \multicolumn{2}{c?}{} \vline & $\hat{0}$
				\\ \hline
		\end{tabular}
\begin{tabular}{|c!{\vrule width 2pt}c|c!{\vrule width 2pt} c|}
				\hline
				\multicolumn{4}{|c|}{\newline $ \left\|(1\oplus r_{1})\otimes (1\oplus r_{2})\right\|(\left\lbrace a_{2}\right\rbrace )$ }
				\\ \hline \hline \hline
				$a_{2}=a_{2,1}\cup a_{2,2}$ &  $\left\|1\oplus r_{1}\right\|(\left\lbrace a_{2,1}\right\rbrace ) $ & $ \left\|1\oplus r_{2}\right\|(\left\lbrace a_{2,2}\right\rbrace )$ & $\cdot$ 
				\\ \ChangeRT{2pt}
				$a_{2,1}=\emptyset, a_{2,2}=\left\lbrace  r_{1}\right\rbrace  $ &  $\hat{1}+ \hat{0}$ & $\hat{0}+ \hat{0}$ & $\hat{0}$
				\\ \hline 
				$a_{2,1}=\left\lbrace r_{1}\right\rbrace  , a_{2,2}=\emptyset$ &  $\hat{0}+ k_{r_{1}}$ & $\hat{1}+ \hat{0}$ & $k_{r_{1}}$
				\\ \hline 
				$a_{2,1}=\left\lbrace r_{1} \right\rbrace  , a_{2,2}=\left\lbrace r_{1}\right\rbrace $ &  $\hat{0}+ k_{r_{1}}$ & $\hat{0}+ \hat{0}$ & $\hat{0}$
				\\ \ChangeRT{2pt}
				$+$ & \multicolumn{2}{c?}{} \vline & $k_{r_{1}}$
				\\ \hline
		\end{tabular}
\begin{tabular}{|c!{\vrule width 2pt}c|c!{\vrule width 2pt}c|}
				\hline
				\multicolumn{4}{|c|}{\newline $ \left\|(1\oplus r_{1})\otimes (1\oplus r_{2})\right\|(\left\lbrace a_{2}\right\rbrace )$ }
				\\ \hline \hline \hline
				$a_{2}=a_{2,1}\cup a_{2,2}$ &  $\left\|1\oplus r_{1}\right\|(\left\lbrace a_{2,1}\right\rbrace ) $ & $ \left\|1\oplus r_{2}\right\|(\left\lbrace a_{2,2}\right\rbrace )$ & $\cdot$ 
				\\ \ChangeRT{2pt}
				$a_{2,1}=\emptyset, a_{2,2}=\left\lbrace  r_{2}\right\rbrace  $ &  $\hat{1}+ \hat{0}$ & $\hat{0}+ k_{r_{2}}$ & $k_{r_{2}}$
				\\ \hline 
				$a_{2,1}=\left\lbrace r_{2}\right\rbrace  , a_{2,2}=\emptyset$ &  $\hat{0}+ \hat{0}$ & $\hat{1}+\hat{0}$ & $\hat{0}$
				\\ \hline 
				$a_{2,1}=\left\lbrace r_{2} \right\rbrace  , a_{2,2}=\left\lbrace r_{2}\right\rbrace $ &  $\hat{0}+ \hat{0}$ & $\hat{0}+ k_{r_{2}}$ & $\hat{0}$
				\\ \ChangeRT{2pt}
				$+$ & \multicolumn{2}{c?}{} \vline & $k_{r_{2}}$
				\\ \hline
		\end{tabular}
\begin{tabular}{|c!{\vrule width 2pt}c|c!{\vrule width 2pt}c|}
				\hline
				\multicolumn{4}{|c|}{\newline $ \left\|(1\oplus r_{1})\otimes (1\oplus r_{2})\right\|(\left\lbrace a_{2}\right\rbrace )$ }
				\\ \hline \hline \hline
				$a_{2}=a_{2,1}\cup a_{2,2}$ &  $\left\|1\oplus r_{1}\right\|(\left\lbrace a_{2,1}\right\rbrace ) $ & $ \left\|1\oplus r_{2}\right\|(\left\lbrace a_{2,2}\right\rbrace )$ & $\cdot$ 
				\\ \ChangeRT{2pt}
				$a_{2,1}=\emptyset, a_{2,2}=\left\lbrace s,r_{1}\right\rbrace  $ &  $\hat{1}+ \hat{0}$ & $\hat{0}+ \hat{0}$ & $\hat{0}$
				\\ \hline 
				$a_{2,1}=\left\lbrace s,r_{1}\right\rbrace  , a_{2,2}=\emptyset$ &  $\hat{0}+ k_{r_{1}}$ & $\hat{1}+ \hat{0}$ & $k_{r_{1}}$
				\\ \hline 
				$a_{2,1}=\left\lbrace s \right\rbrace  , a_{2,2}=\left\lbrace r_{1}\right\rbrace $ &  $\hat{0}+ \hat{0}$ & $\hat{0}+ \hat{0}$ & $\hat{0}$
				\\ \hline 
				$a_{2,1}=\left\lbrace r_{1} \right\rbrace  , a_{2,2}=\left\lbrace s\right\rbrace $ &  $\hat{0}+ k_{r_{1}}$ & $\hat{0}+ \hat{0}$ & $\hat{0}$
				\\ \hline 
				$a_{2,1}=\left\lbrace s \right\rbrace  , a_{2,2}=\left\lbrace s,r_{1}\right\rbrace $ &  $\hat{0}+ \hat{0}$ & $\hat{0}+ \hat{0}$ & $\hat{0}$
				\\ \hline 
				$a_{2,1}=\left\lbrace s,r_{1} \right\rbrace  , a_{2,2}=\left\lbrace s\right\rbrace $ &  $\hat{0}+ k_{r_{1}}$ & $\hat{0}+ \hat{0}$ & $\hat{0}$
				\\ \hline 
				$a_{2,1}=\left\lbrace  r_{1} \right\rbrace  , a_{2,2}=\left\lbrace s,r_{1}\right\rbrace $ &  $\hat{0}+ k_{r_{1}}$ & $\hat{0}+ \hat{0}$ & $\hat{0}$
				\\ \hline 
				$a_{2,1}=\left\lbrace s,r_{1} \right\rbrace  , a_{2,2}=\left\lbrace r_{1}\right\rbrace $ &  $\hat{0}+ k_{r_{1}}$ & $\hat{0}+ \hat{0}$ & $\hat{0}$
				\\ \hline 
				$a_{2,1}=\left\lbrace s,r_{1} \right\rbrace  , a_{2,2}=\left\lbrace s,r_{1}\right\rbrace $ &  $\hat{0}+ k_{r_{1}}$ & $\hat{0}+ \hat{0}$ & $\hat{0}$
				\\ \ChangeRT{2pt}
				$+$ & \multicolumn{2}{c?}{} \vline & $k_{r_{1}}$
				\\ \hline
		\end{tabular}
\begin{tabular}{|c!{\vrule width 2pt}c|c!{\vrule width 2pt}c|}
				\hline
				\multicolumn{4}{|c|}{\newline $ \left\|(1\oplus r_{1})\otimes (1\oplus r_{2})\right\|(\left\lbrace a_{2}\right\rbrace )$ }
				\\ \hline \hline \hline
				$a_{2}=a_{2,1}\cup a_{2,2}$ &  $\left\|1\oplus r_{1}\right\|(\left\lbrace a_{2,1}\right\rbrace ) $ & $ \left\|1\oplus r_{2}\right\|(\left\lbrace a_{2,2}\right\rbrace )$ & $\cdot$ 
				\\ \ChangeRT{2pt}
				$a_{2,1}=\emptyset, a_{2,2}=\left\lbrace s,r_{2}\right\rbrace  $ &  $\hat{1}+ \hat{0}$ & $\hat{0}+ k_{r_{2}}$ & $k_{r_{2}}$
				\\ \hline 
				$a_{2,1}=\left\lbrace s,r_{2}\right\rbrace  , a_{2,2}=\emptyset$ &  $\hat{0}+ \hat{0}$ & $\hat{1}+ \hat{0}$ & $\hat{0}$
				\\ \hline 
				$a_{2,1}=\left\lbrace s \right\rbrace  , a_{2,2}=\left\lbrace r_{2}\right\rbrace $ &  $\hat{0}+ \hat{0}$ & $\hat{0}+ k_{r_{2}}$ & $\hat{0}$
				\\ \hline 
				$a_{2,1}=\left\lbrace r_{2} \right\rbrace  , a_{2,2}=\left\lbrace s\right\rbrace $ &  $\hat{0}+ \hat{0}$ & $\hat{0}+ \hat{0}$ & $\hat{0}$
				\\ \hline 
				$a_{2,1}=\left\lbrace s \right\rbrace  , a_{2,2}=\left\lbrace s,r_{2}\right\rbrace $ &  $\hat{0}+ \hat{0}$ & $\hat{0}+ k_{r_{2}}$ & $\hat{0}$
				\\ \hline 
				$a_{2,1}=\left\lbrace s,r_{2} \right\rbrace  , a_{2,2}=\left\lbrace s\right\rbrace $ &  $\hat{0}+ \hat{0}$ & $\hat{0}+ \hat{0}$ & $\hat{0}$
				\\ \hline 
				$a_{2,1}=\left\lbrace  r_{2} \right\rbrace  , a_{2,2}=\left\lbrace s,r_{2}\right\rbrace $ &  $\hat{0}+ \hat{0}$ & $\hat{0}+ k_{r_{2}}$ & $\hat{0}$
				\\ \hline 
				$a_{2,1}=\left\lbrace s,r_{2} \right\rbrace  , a_{2,2}=\left\lbrace r_{2}\right\rbrace $ &  $\hat{0}+ \hat{0}$ & $\hat{0}+ k_{r_{2}}$ & $\hat{0}$
				\\ \hline 
				$a_{2,1}=\left\lbrace s,r_{2} \right\rbrace  , a_{2,2}=\left\lbrace s,r_{2}\right\rbrace $ &  $\hat{0}+ \hat{0}$ & $\hat{0}+ k_{r_{2}}$ & $\hat{0}$
				\\ \ChangeRT{2pt}
				$+$ & \multicolumn{2}{c?}{} \vline & $k_{r_{2}}$
				\\ \hline
		\end{tabular}
\begin{tabular}{|c!{\vrule width 2pt}c|c!{\vrule width 2pt}c|}
				\hline
				\multicolumn{4}{|c|}{\newline $ \left\|(1\oplus r_{1})\otimes (1\oplus r_{2})\right\|(\left\lbrace a_{2}\right\rbrace )$ }
				\\ \hline \hline \hline
				$a_{2}=a_{2,1}\cup a_{2,2}$ &  $\left\|1\oplus r_{1}\right\|(\left\lbrace a_{2,1}\right\rbrace ) $ & $ \left\|1\oplus r_{2}\right\|(\left\lbrace a_{2,2}\right\rbrace )$ & $\cdot$ 
				\\ \ChangeRT{2pt}
				$a_{2,1}=\emptyset, a_{2,2}=\left\lbrace r_{1}, r_{2}\right\rbrace  $ &  $\hat{1}+ \hat{0}$ & $\hat{0}+ k_{r_{2}}$ & $k_{r_{2}}$
				\\ \hline 
				$a_{2,1}=\left\lbrace r_{1}, r_{2}\right\rbrace  , a_{2,2}=\emptyset$ &  $\hat{0}+k_{r_{1}}$ & $\hat{1}+ \hat{0}$ & $k_{r_{1}}$
				\\ \hline 
				$a_{2,1}=\left\lbrace r_{1} \right\rbrace  , a_{2,2}=\left\lbrace r_{2}\right\rbrace $ &  $\hat{0}+ k_{r_{1}}$ & $\hat{0}+ k_{r_{2}}$ & $k_{r_{1}}\cdot k_{r_{2}}$
				\\ \hline 
				$a_{2,1}=\left\lbrace r_{2} \right\rbrace  , a_{2,2}=\left\lbrace r_{1}\right\rbrace $ &  $\hat{0}+ \hat{0}$ & $\hat{0}+ \hat{0}$ & $\hat{0}$
				\\ \hline 
				$a_{2,1}=\left\lbrace r_{1} \right\rbrace  , a_{2,2}=\left\lbrace r_{1}, r_{2}\right\rbrace $ &  $\hat{0}+ k_{r_{1}}$ & $\hat{0}+ k_{r_{2}}$ & $k_{r_{1}}\cdot k_{r_{2}}$
				\\ \hline 
				$a_{2,1}=\left\lbrace r_{1}, r_{2} \right\rbrace  , a_{2,2}=\left\lbrace r_{1}\right\rbrace $ &  $\hat{0}+ k_{r_{1}}$ & $\hat{0}+ \hat{0}$ & $\hat{0}$
				\\ \hline 
				$a_{2,1}=\left\lbrace r_{2} \right\rbrace  , a_{2,2}=\left\lbrace r_{1}, r_{2}\right\rbrace $ &  $\hat{0}+ \hat{0}$ & $\hat{0}+ k_{r_{2}}$ & $\hat{0}$
				\\ \hline 
				$a_{2,1}=\left\lbrace r_{1}, r_{2} \right\rbrace  , a_{2,2}=\left\lbrace r_{2}\right\rbrace $ &  $\hat{0}+ k_{r_{1}}$ & $\hat{0}+ k_{r_{2}}$ & $k_{r_{1}}\cdot k_{r_{2}}$
				\\ \hline 
				$a_{2,1}=\left\lbrace r_{1}, r_{2} \right\rbrace  , a_{2,2}=\left\lbrace r_{1},r_{2}\right\rbrace $ &  $\hat{0}+ k_{r_{1}}$ & $\hat{0}+ k_{r_{2}}$ & $k_{r_{1}}\cdot k_{r_{2}}$
				\\ \ChangeRT{2pt}
				$+$ & \multicolumn{2}{c?}{} \vline & $k_{r_{1}}+ k_{r_{2}}+ (k_{r_{1}}\cdot k_{r_{2}})$
				\\ \hline
		\end{tabular}
\begin{tabular}{|c!{\vrule width 2pt}c|c!{\vrule width 2pt}c|}
				\hline
				\multicolumn{4}{|c|}{\newline $ \left\|(1\oplus r_{1})\otimes (1\oplus r_{2})\right\|(\left\lbrace a_{2}\right\rbrace )$ }
				\\ \hline \hline \hline
				$a_{2}=a_{2,1}\cup a_{2,2}$ &  $\left\|1\oplus r_{1}\right\|(\left\lbrace a_{2,1}\right\rbrace ) $ & $ \left\|1\oplus r_{2}\right\|(\left\lbrace a_{2,2}\right\rbrace )$ & $\cdot$ 
				\\ \ChangeRT{2pt}
				$a_{2,1}=\emptyset, a_{2,2}=\left\lbrace s,r_{1},r_{2}\right\rbrace $ &  $\hat{1}+ \hat{0}$ & $\hat{0}+ k_{r_{2}}$ & $k_{r_{2}}$
				\\ \hline
				$a_{2,1}=\left\lbrace s,r_{1},r_{2}\right\rbrace, a_{2,2}=\emptyset $ & $\hat{0}+ k_{r_{1}}$ & $\hat{1}+ \hat{0}$ & $k_{r_{1}}$ 
				\\ \hline
				$a_{2,1}=\left\lbrace s\right\rbrace, a_{2,2}= \left\lbrace r_{1},r_{2} \right\rbrace$ & $\hat{0}+ \hat{0}$ & $\hat{0}+ k_{r_{2}}$ & $\hat{0}$ 
				\\ \hline
				$a_{2,1}=\left\lbrace r_{1},r_{2} \right\rbrace, a_{2,2}=\left\lbrace s\right\rbrace $ & $\hat{0}+ k_{r_{1}}$ & $\hat{0}+ \hat{0}$ & $\hat{0}$ 
				\\ \hline
				$a_{2,1}=\left\lbrace s, r_{1} \right\rbrace, a_{2,2}=\left\lbrace r_{2}\right\rbrace $ & $\hat{0}+ k_{r_{1}}$ & $\hat{0}+ k_{r_{2}}$ & $k_{r_{1}}\cdot k_{r_{2}}$ 
				\\ \hline
				$a_{2,1}=\left\lbrace r_{2} \right\rbrace, a_{2,2}=\left\lbrace s, r_{1} \right\rbrace $ & $\hat{0}+ \hat{0}$ & $\hat{0}+ \hat{0}$ & $\hat{0}$ 
				\\ \hline
				$a_{2,1}=\left\lbrace s,r_{2} \right\rbrace, a_{2,2}=\left\lbrace r_{1} \right\rbrace $ & $\hat{0}+ \hat{0}$ & $\hat{0}+ \hat{0}$ & $\hat{0}$ 
				\\ \hline
				$a_{2,1}=\left\lbrace r_{1} \right\rbrace, a_{2,2}=\left\lbrace s,r_{2} \right\rbrace $ & $\hat{0}+ k_{r_{1}}$ & $\hat{0}+ k_{r_{2}}$ & $k_{r_{1}}\cdot k_{r_{2}}$ 
				\\ \hline
				$a_{2,1}=\left\lbrace s \right\rbrace, a_{2,2}=\left\lbrace s,r_{1},r_{2} \right\rbrace $ & $\hat{0}+ \hat{0}$ & $\hat{0}+ k_{r_{2}}$ & $\hat{0}$ 
				\\ \hline
				$a_{2,1}=\left\lbrace s, r_{1}, r_{2} \right\rbrace, a_{2,2}=\left\lbrace s \right\rbrace $ & $\hat{0}+ k_{r_{1}}$ & $\hat{0}+ \hat{0}$ & $\hat{0}$ 
				\\ \hline
				$a_{2,1}=\left\lbrace r_{1} \right\rbrace, a_{2,2}=\left\lbrace s,r_{1},r_{2} \right\rbrace $ & $\hat{0}+ k_{r_{1}}$ & $\hat{0}+ k_{r_{2}}$ & $k_{r_{1}}\cdot k_{r_{2}}$ 
				\\ \hline
				$a_{2,1}=\left\lbrace s,r_{1},r_{2} \right\rbrace, a_{2,2}=\left\lbrace r_{1} \right\rbrace $ & $\hat{0}+ k_{r_{1}}$ & $\hat{0}+ \hat{0}$ & $\hat{0}$ 
				\\ \hline
				$a_{2,1}=\left\lbrace r_{2} \right\rbrace, a_{2,2}=\left\lbrace s,r_{1},r_{2} \right\rbrace $ & $\hat{0}+ \hat{0}$ & $\hat{0}+ k_{r_{2}}$ & $\hat{0}$ 
				\\ \hline
				$a_{2,1}=\left\lbrace s,r_{1},r_{2} \right\rbrace, a_{2,2}=\left\lbrace r_{2} \right\rbrace $ & $\hat{0}+ k_{r_{1}}$ & $\hat{0}+ k_{r_{2}}$ & $k_{r_{1}}\cdot k_{r_{2}}$ 
				\\ \hline
				$a_{2,1}=\left\lbrace s,r_{1} \right\rbrace, a_{2,2}=\left\lbrace r_{1},r_{2} \right\rbrace $ & $\hat{0}+ k_{r_{1}}$ & $\hat{0}+ k_{r_{2}}$ & $k_{r_{1}}\cdot k_{r_{2}}$ 
				\\ \hline
				$a_{2,1}=\left\lbrace r_{1},r_{2} \right\rbrace, a_{2,2}=\left\lbrace s,r_{1} \right\rbrace $ & $\hat{0}+ k_{r_{1}}$ & $\hat{0}+ \hat{0}$ & $\hat{0}$
				\\ \hline
				$a_{2,1}=\left\lbrace s, r_{1} \right\rbrace, a_{2,2}=\left\lbrace s,r_{2} \right\rbrace $ & $\hat{0}+ k_{r_{1}}$ & $\hat{0}+ k_{r_{2}}$ & $k_{r_{1}}\cdot k_{r_{2}}$
				\\ \hline
				$a_{2,1}=\left\lbrace s,r_{2} \right\rbrace, a_{2,2}=\left\lbrace s,r_{1} \right\rbrace $ & $\hat{0}+ \hat{0}$ & $\hat{0}+ \hat{0}$ & $\hat{0}$
				\\ \hline
				$a_{2,1}=\left\lbrace s,r_{1} \right\rbrace, a_{2,2}=\left\lbrace s,r_{1},r_{2} \right\rbrace $ & $\hat{0}+ k_{r_{1}}$ & $\hat{0}+ k_{r_{2}}$ & $k_{r_{1}}\cdot k_{r_{2}}$ 
				\\ \hline
				$a_{2,1}=\left\lbrace s,r_{1},r_{2}  \right\rbrace, a_{2,2}=\left\lbrace s,r_{1}\right\rbrace $ & $\hat{0}+ k_{r_{1}}$ & $\hat{0}+ \hat{0}$ & $\hat{0}$
				\\ \hline
				$a_{2,1}=\left\lbrace s,r_{2} \right\rbrace, a_{2,2}=\left\lbrace r_{1},r_{2} \right\rbrace $ & $\hat{0}+ \hat{0}$ & $\hat{0}+ k_{r_{2}}$ & $\hat{0}$ 
				\\ \hline
				$a_{2,1}=\left\lbrace r_{1}, r_{2} \right\rbrace, a_{2,2}=\left\lbrace s,r_{2} \right\rbrace $ & $\hat{0}+ k_{r_{1}}$ & $\hat{0}+ k_{r_{2}}$ & $k_{r_{1}}\cdot k_{r_{2}}$  
				\\ \hline
				$a_{2,1}=\left\lbrace s,r_{2} \right\rbrace, a_{2,2}=\left\lbrace s,r_{1},r_{2} \right\rbrace $ & $\hat{0}+ \hat{0}$ & $\hat{0}+k_{r_{2}}$ & $\hat{0}$ 
				\\ \hline
				$a_{2,1}=\left\lbrace s,r_{1},r_{2} \right\rbrace, a_{2,2}=\left\lbrace s,r_{2} \right\rbrace $ & $\hat{0}+ k_{r_{1}}$ & $\hat{0}+ k_{r_{2}}$ & $k_{r_{1}}\cdot k_{r_{2}}$ 
				\\ \hline
				$a_{2,1}=\left\lbrace r_{1},r_{2} \right\rbrace, a_{2,2}=\left\lbrace s,r_{1},r_{2} \right\rbrace $ & $\hat{0}+ k_{r_{1}}$ & $\hat{0}+ k_{r_{2}}$ & $k_{r_{1}}\cdot k_{r_{2}}$ 
				\\ \hline
				$a_{2,1}=\left\lbrace s,r_{1},r_{2} \right\rbrace, a_{2,2}=\left\lbrace r_{1},r_{2} \right\rbrace $ & $\hat{0}+ k_{r_{1}}$ & $\hat{0}+ k_{r_{2}}$ & $k_{r_{1}}\cdot k_{r_{2}}$
				\\ \hline
				$a_{2,1}=\left\lbrace s,r_{1},r_{2} \right\rbrace, a_{2,2}=\left\lbrace s,r_{1},r_{2} \right\rbrace $ & $\hat{0}+ k_{r_{1}}$ & $\hat{0}+ k_{r_{2}}$ & $k_{r_{1}}\cdot k_{r_{2}}$ 
				\\ \ChangeRT{2pt}
				$+$ & \multicolumn{2}{c?}{} \vline & $k_{r_{1}}+ k_{r_{2}}+ (k_{r_{1}}\cdot k_{r_{2}})$
				\\ \hline
		\end{tabular}

==> (inline-2) <==
\begin{tabular}{|c!{\vrule width 2pt}c|c!{\vrule width 2pt}c|}
				\hline
				\multicolumn{4}{|c|}{\newline $ \left\|s\otimes \big(1\oplus r_{1}\otimes (1\oplus  r_{2})\big)\right\|(\left\lbrace a\right\rbrace )$ }
				\\ \hline \hline \hline
				$a=a_{1}\cup a_{2}$ &  $\left\|s\right\|(\left\lbrace a_{1}\right\rbrace ) $ & $ \left\|1\oplus r_{1}\otimes  (1\oplus r_{2})\right\|(\left\lbrace a_{2}\right\rbrace )$ & $\cdot$ 
				\\ \ChangeRT{2pt}
				$a_{1}=\emptyset, a_{2}=\left\lbrace s\right\rbrace  $ &  $\hat{0}$ & $\hat{0}+ \hat{0}$ & $\hat{0}$
				\\ \hline 
				$a_{1}=\left\lbrace s\right\rbrace  , a_{2}=\emptyset$ &  $k_{s}$ & $\hat{1}+ \hat{0}$ & $k_{s}$
				\\ \hline 
				$a_{1}=\left\lbrace s \right\rbrace  , a_{2}=\left\lbrace s\right\rbrace $ &  $k_{s}$ & $\hat{0}+ \hat{0}$ & $\hat{0}$
				\\ \ChangeRT{2pt}
				$+$ & \multicolumn{2}{c?}{} \vline & \cellcolor{lightgray}$k_{s}$
				\\ \hline
		\end{tabular}
\begin{tabular}{|c!{\vrule width 2pt}c|c!{\vrule width 2pt}c|}
				\hline
				\multicolumn{4}{|c|}{\newline $ \left\|s\otimes \big(1\oplus r_{1}\otimes (1\oplus  r_{2})\big)\right\|(\left\lbrace a\right\rbrace )$ }
				\\ \hline \hline \hline
				$a=a_{1}\cup a_{2}$ &  $\left\|s\right\|(\left\lbrace a_{1}\right\rbrace ) $ & $ \left\|1\oplus r_{1}\otimes (1\oplus r_{2})\right\|(\left\lbrace a_{2}\right\rbrace )$ & $\cdot$ 
				\\ \ChangeRT{2pt}
				$a_{1}=\emptyset, a_{2}=\left\lbrace s,r_{1}\right\rbrace  $ &  $\hat{0}$ & $\hat{0}+ k_{r_{1}}$ & $\hat{0}$
				\\ \hline 
				$a_{1}=\left\lbrace s,r_{1}\right\rbrace  , a_{2}=\emptyset$ &  $k_{s}$ & $\hat{1}+ \hat{0}$ & $k_{s}$
				\\ \hline 
				$a_{1}=\left\lbrace s \right\rbrace  , a_{2}=\left\lbrace r_{1}\right\rbrace $ &  $k_{s}$ & $\hat{0}+ k_{r_{1}}$ & $k_{s}\cdot k_{r_{1}}$
				\\ \hline 
				$a_{1}=\left\lbrace r_{1} \right\rbrace  , a_{2}=\left\lbrace s\right\rbrace $ &  $\hat{0}$ & $\hat{0}+ \hat{0}$ & $\hat{0}$
				\\ \hline 
				$a_{1}=\left\lbrace s \right\rbrace  , a_{2}=\left\lbrace s,r_{1}\right\rbrace $ &  $k_{s}$ & $\hat{0}+ k_{r_{1}}$ & $k_{s}\cdot k_{r_{1}}$
				\\ \hline 
				$a_{1}=\left\lbrace s,r_{1} \right\rbrace  , a_{2}=\left\lbrace s\right\rbrace $ &  $k_{s}$ & $\hat{0}+ \hat{0}$ & $\hat{0}$
				\\ \hline 
				$a_{1}=\left\lbrace  r_{1} \right\rbrace  , a_{2}=\left\lbrace s,r_{1}\right\rbrace $ &  $\hat{0}$ & $\hat{0}+ k_{r_{1}}$ & $\hat{0}$
				\\ \hline 
				$a_{1}=\left\lbrace s,r_{1} \right\rbrace  , a_{2}=\left\lbrace r_{1}\right\rbrace $ &  $k_{s}$ & $\hat{0} + k_{r_{1}}$ & $k_{s}\cdot k_{r_{1}}$
				\\ \hline 
				$a_{1}=\left\lbrace s,r_{1} \right\rbrace  , a_{2}=\left\lbrace s,r_{1}\right\rbrace $ &  $k_{s}$ & $\hat{0}+ k_{r_{1}}$ & $k_{s}\cdot k_{r_{1}}$
				\\ \ChangeRT{2pt}
				$+$ & \multicolumn{2}{c?}{} \vline & \cellcolor{lightgray}$k_{s}+ (k_{s}\cdot k_{r_{1}})$
				\\ \hline
		\end{tabular}
\begin{tabular}{|c!{\vrule width 2pt}c|c!{\vrule width 2pt}c|}
				\hline
				\multicolumn{4}{|c|}{\newline $ \left\|s\otimes \big(1\oplus r_{1}\otimes (1\oplus  r_{2})\big)\right\|(\left\lbrace a\right\rbrace )$ }
				\\ \hline \hline \hline
				$a=a_{1}\cup a_{2}$ &  $\left\|s\right\|(\left\lbrace a_{1}\right\rbrace ) $ & $ \left\|1\oplus (r_{1}\otimes  (1\oplus r_{2})\right\|(\left\lbrace a_{2}\right\rbrace )$ & $\cdot$ 
				\\ \ChangeRT{2pt}
				$a_{1}=\emptyset, a_{2}=\left\lbrace s,r_{1},r_{2}\right\rbrace $ &  $\hat{0}$ & $\hat{0}+ \big(k_{r_{1}}+ (k_{r_{1}}\cdot k_{r_{2}})\big)$ & $\hat{0}$
				\\ \hline
				$a_{1}=\left\lbrace s,r_{1},r_{2}\right\rbrace, a_{2}=\emptyset $ & $k_{s}$ & $\hat{1}+ \hat{0}$ & $k_{s}$ 
				\\ \hline
				$a_{1}=\left\lbrace s\right\rbrace, a_{2}= \left\lbrace r_{1},r_{2} \right\rbrace$ & $k_{s}$ & $\hat{0}+ \big(k_{r_{1}}+ (k_{r_{1}}\cdot k_{r_{2}})\big)$ & $(k_{s}\cdot k_{r_{1}})+ (k_{s}+ k_{r_{1}}\cdot k_{r_{2}})$ 
				\\ \hline
				$a_{1}=\left\lbrace r_{1},r_{2} \right\rbrace, a_{2}=\left\lbrace s\right\rbrace $ & $\hat{0}$ & $\hat{0}+ \hat{0}$ & $\hat{0}$ 
				\\ \hline
				$a_{1}=\left\lbrace s, r_{1} \right\rbrace, a_{2}=\left\lbrace r_{2}\right\rbrace $ & $k_{s}$ & $\hat{0}+ \hat{0}$ & $\hat{0}$ 
				\\ \hline
				$a_{1}=\left\lbrace r_{2} \right\rbrace, a_{2}=\left\lbrace s, r_{1} \right\rbrace $ & $\hat{0}$ & $\hat{0}+ k_{r_{1}}$ & $\hat{0}$ 
				\\ \hline
				$a_{1}=\left\lbrace s,r_{2} \right\rbrace, a_{2}=\left\lbrace r_{1} \right\rbrace $ & $k_{s}$ & $\hat{0}+ k_{r_{1}}$ & $k_{s}\cdot k_{r_{1}}$ 
				\\ \hline
				$a_{1}=\left\lbrace r_{1} \right\rbrace, a_{2}=\left\lbrace s,r_{2} \right\rbrace $ & $\hat{0}$ & $\hat{0}+ \hat{0}$ & $\hat{0}$ 
				\\ \hline
				$a_{1}=\left\lbrace s \right\rbrace, a_{2}=\left\lbrace s,r_{1},r_{2} \right\rbrace $ & $k_{s}$ & $\hat{0}+ \big(k_{r_{1}}+ (k_{r_{1}}\cdot k_{r_{2}})\big)$ & $(k_{s}\cdot k_{r_{1}})+ (k_{s}\cdot k_{r_{1}}\cdot k_{r_{2}})$ 
				\\ \hline
				$a_{1}=\left\lbrace s, r_{1}, r_{2} \right\rbrace, a_{2}=\left\lbrace s \right\rbrace $ & $k_{s}$ & $\hat{0}+ \hat{0}$ & $\hat{0}$ 
				\\ \hline
				$a_{1}=\left\lbrace r_{1} \right\rbrace, a_{2}=\left\lbrace s,r_{1},r_{2} \right\rbrace $ & $\hat{0}$ & $\hat{0}+ \big(k_{r_{1}}+ (k_{r_{1}}\cdot k_{r_{2}})\big)$ & $\hat{0}$ 
				\\ \hline
				$a_{1}=\left\lbrace s,r_{1},r_{2} \right\rbrace, a_{2}=\left\lbrace r_{1} \right\rbrace $ & $k_{s}$ & $\hat{0}+ k_{r_{1}}$ & $k_{s}\cdot k_{r_{1}}$ 
				\\ \hline
				$a_{1}=\left\lbrace r_{2} \right\rbrace, a_{2}=\left\lbrace s,r_{1},r_{2} \right\rbrace $ & $\hat{0}$ & $\hat{0}+ \big(k_{r_{1}}+ (k_{r_{1}}\cdot k_{r_{2}})\big)$ & $\hat{0}$ 
				\\ \hline
				$a_{1}=\left\lbrace s,r_{1},r_{2} \right\rbrace, a_{2}=\left\lbrace r_{2} \right\rbrace $ & $k_{s}$ & $\hat{0}+ \hat{0}$ & $\hat{0}$ 
				\\ \hline
				$a_{1}=\left\lbrace s,r_{1} \right\rbrace, a_{2}=\left\lbrace r_{1},r_{2} \right\rbrace $ & $k_{s}$ & $\hat{0} + \big(k_{r_{1}}+ (k_{r_{1}}\cdot k_{r_{2}})\big)$ & $(k_{s}\cdot k_{r_{1}})+ (k_{s}\cdot k_{r_{1}}\cdot k_{r_{2}})$ 
				\\ \hline
				$a_{1}=\left\lbrace r_{1},r_{2} \right\rbrace, a_{2}=\left\lbrace s,r_{1} \right\rbrace $ & $\hat{0}$ & $\hat{0}+ k_{r_{1}}$ & $\hat{0}$
				\\ \hline
				$a_{1}=\left\lbrace s, r_{1} \right\rbrace, a_{2}=\left\lbrace s,r_{2} \right\rbrace $ & $k_{s}$ & $\hat{0}+ \hat{0}$ & $\hat{0}$
				\\ \hline
				$a_{1}=\left\lbrace s,r_{2} \right\rbrace, a_{2}=\left\lbrace s,r_{1} \right\rbrace $ & $k_{s}$ & $\hat{0}+ k_{r_{1}}$ & $k_{s}\cdot k_{r_{1}}$
				\\ \hline
				$a_{1}=\left\lbrace s,r_{1} \right\rbrace, a_{2}=\left\lbrace s,r_{1},r_{2} \right\rbrace $ & $k_{s}$ & $\hat{0}+ \big(k_{r_{1}}+ (k_{r_{1}}\cdot k_{r_{2}})\big)$ & $(k_{s}\cdot k_{r_{1}})+ (k_{s}\cdot k_{r_{1}}\cdot k_{r_{2}})$ 
				\\ \hline
				$a_{1}=\left\lbrace s,r_{1},r_{2}  \right\rbrace, a_{2}=\left\lbrace s,r_{1}\right\rbrace $ & $k_{s}$ & $\hat{0}+ k_{r_{1}}$ & $k_{s}\cdot k_{r_{1}}$
				\\ \hline
				$a_{1}=\left\lbrace s,r_{2} \right\rbrace, a_{2}=\left\lbrace r_{1},r_{2} \right\rbrace $ & $k_{s}$ & $\hat{0}+ \big(k_{r_{1}}+ (k_{r_{1}}\cdot k_{r_{2}})\big)$ & $(k_{s}\cdot k_{r_{1}})+ (k_{s}\cdot k_{r_{1}}\cdot k_{r_{2}})$ 
				\\ \hline
				$a_{1}=\left\lbrace r_{1}, r_{2} \right\rbrace, a_{2}=\left\lbrace s,r_{2} \right\rbrace $ & $\hat{0}$ & $\hat{0}+ \hat{0}$ & $\hat{0}$  
				\\ \hline
				$a_{1}=\left\lbrace s,r_{2} \right\rbrace, a_{2}=\left\lbrace s,r_{1},r_{2} \right\rbrace $ & $k_{s}$ & $\hat{0}+ \big( k_{r_{1}}+ (k_{r_{1}}\cdot k_{r_{2}})\big)$ & $(k_{s}\cdot k_{r_{1}})+ (k_{s}\cdot k_{r_{1}}\cdot k_{r_{2}})$ 
				\\ \hline
				$a_{1}=\left\lbrace s,r_{1},r_{2} \right\rbrace, a_{2}=\left\lbrace s,r_{2} \right\rbrace $ & $k_{s}$ & $\hat{0}+ \hat{0}$ & $\hat{0}$ 
				\\ \hline
				$a_{1}=\left\lbrace r_{1},r_{2} \right\rbrace, a_{2}=\left\lbrace s,r_{1},r_{2} \right\rbrace $ & $\hat{0}$ & $\hat{0}+ \big( k_{r_{1}}+ (k_{r_{1}}\cdot k_{r_{2}})\big)$ & $\hat{0}$ 
				\\ \hline
				$a_{1}=\left\lbrace s,r_{1},r_{2} \right\rbrace, a_{2}=\left\lbrace r_{1},r_{2} \right\rbrace $ & $k_{s}$ & $\hat{0}+ \big( k_{r_{1}}+ (k_{r_{1}}\cdot k_{r_{2}})\big)$ & $(k_{s}\cdot k_{r_{1}})+ (k_{s}\cdot k_{r_{1}}\cdot k_{r_{2}})$
				\\ \hline
				$a_{1}=\left\lbrace s,r_{1},r_{2} \right\rbrace, a_{2}=\left\lbrace s,r_{1},r_{2} \right\rbrace $ & $k_{s}$ & $\hat{0}+ \big(k_{r_{1}}+ (k_{r_{1}}\cdot k_{r_{2}}))$ & $(k_{s}\cdot k_{r_{1}})+ (k_{s}\cdot k_{r_{1}}\cdot k_{r_{2}})$ 
				\\ \ChangeRT{2pt}
				\multirow{2}{*}{$+$} & \multicolumn{2}{c?}{\multirow{2}{*}{}} \vline & \cellcolor{lightgray}$k_{s}+ (k_{s}\cdot k_{r_{1}})+$ 
				\\
				& \multicolumn{2}{c?}{} & \cellcolor{lightgray}$(k_{s}\cdot k_{r_{1}}\cdot k_{r_{2}})$ 
				\\ \hline
		\end{tabular}
\begin{tabular}{|c!{\vrule width 2pt}c|c!{\vrule width 2pt}c|}
				\hline
				\multicolumn{4}{|c|}{\newline $ \left\|r_{1}\otimes (1\oplus r_{2})\right\|(\left\lbrace a_{2}\right\rbrace )$ }
				\\ \hline \hline \hline
				$a_{2}=a_{2,1}\cup a_{2,2}$ &  $\left\| r_{1}\right\|(\left\lbrace a_{2,1}\right\rbrace ) $ & $ \left\|1\oplus r_{2}\right\|(\left\lbrace a_{2,2}\right\rbrace )$ & $\cdot$ 
				\\ \ChangeRT{2pt}
				$a_{2,1}=\emptyset, a_{2,2}=\emptyset $ &  $\hat{0}$ & $\hat{1}+ \hat{0}$ & $\hat{0}$
				\\ \ChangeRT{2pt}
				$+$ & \multicolumn{2}{c?}{} \vline & $\hat{0}$
				\\ \hline
		\end{tabular}
\begin{tabular}{|c!{\vrule width 2pt}c|c!{\vrule width 2pt}c|}
				\hline
				\multicolumn{4}{|c|}{\newline $ \left\|r_{1}\otimes (1\oplus r_{2})\right\|(\left\lbrace a_{2}\right\rbrace )$ }
				\\ \hline \hline \hline
				$a_{2}=a_{2,1}\cup a_{2,2}$ &  $\left\| r_{1}\right\|(\left\lbrace a_{2,1}\right\rbrace ) $ & $ \left\|1\oplus r_{2}\right\|(\left\lbrace a_{2,2}\right\rbrace )$ & $\cdot$ 
				\\ \ChangeRT{2pt}
				$a_{2,1}=\emptyset, a_{2,2}=\left\lbrace s\right\rbrace  $ &  $\hat{0}$ & $\hat{0}+ \hat{0}$ & $\hat{0}$
				\\ \hline 
				$a_{2,1}=\left\lbrace s\right\rbrace  , a_{2,2}=\emptyset$ &  $\hat{0}$ & $\hat{1}+ \hat{0}$ & $\hat{0}$
				\\ \hline 
				$a_{2,1}=\left\lbrace s \right\rbrace  , a_{2,2}=\left\lbrace s\right\rbrace $ &  $\hat{0}$ & $\hat{0}+ \hat{0}$ & $\hat{0}$
				\\ \ChangeRT{2pt}
				$+$ & \multicolumn{2}{c?}{} \vline & $\hat{0}$
				\\ \hline
		\end{tabular}
\begin{tabular}{|c!{\vrule width 2pt}c|c!{\vrule width 2pt} c|}
				\hline
				\multicolumn{4}{|c|}{\newline $ \left\|r_{1}\otimes (1\oplus r_{2})\right\|(\left\lbrace a_{2}\right\rbrace )$ }
				\\ \hline \hline \hline
				$a_{2}=a_{2,1}\cup a_{2,2}$ &  $\left\| r_{1}\right\|(\left\lbrace a_{2,1}\right\rbrace ) $ & $ \left\|1\oplus r_{2}\right\|(\left\lbrace a_{2,2}\right\rbrace )$ & $\cdot$ 
				\\ \ChangeRT{2pt}
				$a_{2,1}=\emptyset, a_{2,2}=\left\lbrace  r_{1}\right\rbrace  $ &  $\hat{0}$ & $\hat{0}+ \hat{0}$ & $\hat{0}$
				\\ \hline 
				$a_{2,1}=\left\lbrace r_{1}\right\rbrace  , a_{2,2}=\emptyset$ &  $k_{r_{1}}$ & $\hat{1}+ \hat{0}$ & $k_{r_{1}}$
				\\ \hline 
				$a_{2,1}=\left\lbrace r_{1} \right\rbrace  , a_{2,2}=\left\lbrace r_{1}\right\rbrace $ &  $k_{r_{1}}$ & $\hat{0}+ \hat{0}$ & $\hat{0}$
				\\ \ChangeRT{2pt}
				$+$ & \multicolumn{2}{c?}{} \vline & $k_{r_{1}}$
				\\ \hline
		\end{tabular}
\begin{tabular}{|c!{\vrule width 2pt}c|c!{\vrule width 2pt}c|}
				\hline
				\multicolumn{4}{|c|}{\newline $ \left\|r_{1}\otimes (1\oplus r_{2})\right\|(\left\lbrace a_{2}\right\rbrace )$ }
				\\ \hline \hline \hline
				$a_{2}=a_{2,1}\cup a_{2,2}$ &  $\left\| r_{1}\right\|(\left\lbrace a_{2,1}\right\rbrace ) $ & $ \left\|1\oplus r_{2}\right\|(\left\lbrace a_{2,2}\right\rbrace )$ & $\cdot$ 
				\\ \ChangeRT{2pt}
				$a_{2,1}=\emptyset, a_{2,2}=\left\lbrace  r_{2}\right\rbrace  $ &  $\hat{0}$ & $\hat{0}+ k_{r_{2}}$ & $\hat{0}$
				\\ \hline 
				$a_{2,1}=\left\lbrace r_{2}\right\rbrace  , a_{2,2}=\emptyset$ &  $\hat{0}$ & $\hat{1}+ \hat{0}$ & $\hat{0}$
				\\ \hline 
				$a_{2,1}=\left\lbrace r_{2} \right\rbrace  , a_{2,2}=\left\lbrace r_{2}\right\rbrace $ &  $\hat{0}$ & $\hat{0}+ k_{r_{2}}$ & $\hat{0}$
				\\ \ChangeRT{2pt}
				$+$ & \multicolumn{2}{c?}{} \vline & $\hat{0}$
				\\ \hline
		\end{tabular}
\begin{tabular}{|c!{\vrule width 2pt}c|c!{\vrule width 2pt}c|}
				\hline
				\multicolumn{4}{|c|}{\newline $ \left\|r_{1}\otimes (1\oplus r_{2})\right\|(\left\lbrace a_{2}\right\rbrace )$ }
				\\ \hline \hline \hline
				$a_{2}=a_{2,1}\cup a_{2,2}$ &  $\left\| r_{1}\right\|(\left\lbrace a_{2,1}\right\rbrace ) $ & $ \left\|1\oplus r_{2}\right\|(\left\lbrace a_{2,2}\right\rbrace )$ & $\cdot$ 
				\\ \ChangeRT{2pt}
				$a_{2,1}=\emptyset, a_{2,2}=\left\lbrace s,r_{1}\right\rbrace  $ &  $\hat{0}$ & $\hat{0}+ \hat{0}$ & $\hat{0}$
				\\ \hline 
				$a_{2,1}=\left\lbrace s,r_{1}\right\rbrace  , a_{2,2}=\emptyset$ &  $k_{r_{1}}$ & $\hat{1}+ \hat{0}$ & $k_{r_{1}}$
				\\ \hline 
				$a_{2,1}=\left\lbrace s \right\rbrace  , a_{2,2}=\left\lbrace r_{1}\right\rbrace $ &  $\hat{0}$ & $\hat{0}+ \hat{0}$ & $\hat{0}$
				\\ \hline 
				$a_{2,1}=\left\lbrace r_{1} \right\rbrace  , a_{2,2}=\left\lbrace s\right\rbrace $ &  $k_{r_{1}}$ & $\hat{0}+ \hat{0}$ & $\hat{0}$
				\\ \hline 
				$a_{2,1}=\left\lbrace s \right\rbrace  , a_{2,2}=\left\lbrace s,r_{1}\right\rbrace $ &  $\hat{0}$ & $\hat{0}+ \hat{0}$ & $\hat{0}$
				\\ \hline 
				$a_{2,1}=\left\lbrace s,r_{1} \right\rbrace  , a_{2,2}=\left\lbrace s\right\rbrace $ &  $k_{r_{1}}$ & $\hat{0}+ \hat{0}$ & $\hat{0}$
				\\ \hline 
				$a_{2,1}=\left\lbrace  r_{1} \right\rbrace  , a_{2,2}=\left\lbrace s,r_{1}\right\rbrace $ &  $k_{r_{1}}$ & $\hat{0}+ \hat{0}$ & $\hat{0}$
				\\ \hline 
				$a_{2,1}=\left\lbrace s,r_{1} \right\rbrace  , a_{2,2}=\left\lbrace r_{1}\right\rbrace $ &  $k_{r_{1}}$ & $\hat{0}+ \hat{0}$ & $\hat{0}$
				\\ \hline 
				$a_{2,1}=\left\lbrace s,r_{1} \right\rbrace  , a_{2,2}=\left\lbrace s,r_{1}\right\rbrace $ &  $k_{r_{1}}$ & $\hat{0}+ \hat{0}$ & $\hat{0}$
				\\ \ChangeRT{2pt}
				$+$ & \multicolumn{2}{c?}{} \vline & $k_{r_{1}}$
				\\ \hline
		\end{tabular}
\begin{tabular}{|c!{\vrule width 2pt}c|c!{\vrule width 2pt}c|}
				\hline
				\multicolumn{4}{|c|}{\newline $ \left\|r_{1}\otimes (1\oplus r_{2})\right\|(\left\lbrace a_{2}\right\rbrace )$ }
				\\ \hline \hline \hline
				$a_{2}=a_{2,1}\cup a_{2,2}$ &  $\left\| r_{1}\right\|(\left\lbrace a_{2,1}\right\rbrace ) $ & $ \left\|1\oplus r_{2}\right\|(\left\lbrace a_{2,2}\right\rbrace )$ & $\cdot$ 
				\\ \ChangeRT{2pt}
				$a_{2,1}=\emptyset, a_{2,2}=\left\lbrace s,r_{2}\right\rbrace  $ &  $\hat{0}$ & $\hat{0}+ k_{r_{2}}$ & $\hat{0}$
				\\ \hline 
				$a_{2,1}=\left\lbrace s,r_{2}\right\rbrace  , a_{2,2}=\emptyset$ &  $\hat{0}$ & $\hat{1}+ \hat{0}$ & $\hat{0}$
				\\ \hline 
				$a_{2,1}=\left\lbrace s \right\rbrace  , a_{2,2}=\left\lbrace r_{2}\right\rbrace $ &  $\hat{0}$ & $\hat{0}+ k_{r_{2}}$ & $\hat{0}$
				\\ \hline 
				$a_{2,1}=\left\lbrace r_{2} \right\rbrace  , a_{2,2}=\left\lbrace s\right\rbrace $ &  $\hat{0}$ & $\hat{0}+ \hat{0}$ & $\hat{0}$
				\\ \hline 
				$a_{2,1}=\left\lbrace s \right\rbrace  , a_{2,2}=\left\lbrace s,r_{2}\right\rbrace $ &  $\hat{0}$ & $\hat{0}+ k_{r_{2}}$ & $\hat{0}$
				\\ \hline 
				$a_{2,1}=\left\lbrace s,r_{2} \right\rbrace  , a_{2,2}=\left\lbrace s\right\rbrace $ &  $\hat{0}$ & $\hat{0}+ \hat{0}$ & $\hat{0}$
				\\ \hline 
				$a_{2,1}=\left\lbrace  r_{2} \right\rbrace  , a_{2,2}=\left\lbrace s,r_{2}\right\rbrace $ &  $\hat{0}$ & $\hat{0}+ k_{r_{2}}$ & $\hat{0}$
				\\ \hline 
				$a_{2,1}=\left\lbrace s,r_{2} \right\rbrace  , a_{2,2}=\left\lbrace r_{2}\right\rbrace $ &  $\hat{0}$ & $\hat{0}+ k_{r_{2}}$ & $\hat{0}$
				\\ \hline 
				$a_{2,1}=\left\lbrace s,r_{2} \right\rbrace  , a_{2,2}=\left\lbrace s,r_{2}\right\rbrace $ &  $\hat{0}$ & $\hat{0}+ k_{r_{2}}$ & $\hat{0}$
				\\ \ChangeRT{2pt}
				$+$ & \multicolumn{2}{c?}{} \vline & $\hat{0}$
				\\ \hline
		\end{tabular}
\begin{tabular}{|c!{\vrule width 2pt}c|c!{\vrule width 2pt}c|}
				\hline
				\multicolumn{4}{|c|}{\newline $ \left\|r_{1}\otimes (1\oplus r_{2})\right\|(\left\lbrace a_{2}\right\rbrace )$ }
				\\ \hline \hline \hline
				$a_{2}=a_{2,1}\cup a_{2,2}$ &  $\left\| r_{1}\right\|(\left\lbrace a_{2,1}\right\rbrace ) $ & $ \left\|1\oplus r_{2}\right\|(\left\lbrace a_{2,2}\right\rbrace )$ & $\cdot$ 
				\\ \ChangeRT{2pt}
				$a_{2,1}=\emptyset, a_{2,2}=\left\lbrace r_{1}, r_{2}\right\rbrace  $ &  $\hat{0}$ & $\hat{0}+ k_{r_{2}}$ & $\hat{0}$
				\\ \hline 
				$a_{2,1}=\left\lbrace r_{1}, r_{2}\right\rbrace  , a_{2,2}=\emptyset$ &  $k_{r_{1}}$ & $\hat{1}+ \hat{0}$ & $k_{r_{1}}$
				\\ \hline 
				$a_{2,1}=\left\lbrace r_{1} \right\rbrace  , a_{2,2}=\left\lbrace r_{2}\right\rbrace $ &  $k_{r_{1}}$ & $\hat{0}+ k_{r_{2}}$ & $k_{r_{1}}\cdot k_{r_{2}}$
				\\ \hline 
				$a_{2,1}=\left\lbrace r_{2} \right\rbrace  , a_{2,2}=\left\lbrace r_{1}\right\rbrace $ &  $\hat{0}$ & $\hat{0}+ \hat{0}$ & $\hat{0}$
				\\ \hline 
				$a_{2,1}=\left\lbrace r_{1} \right\rbrace  , a_{2,2}=\left\lbrace r_{1}, r_{2}\right\rbrace $ &  $k_{r_{1}}$ & $\hat{0}+ k_{r_{2}}$ & $k_{r_{1}}\cdot k_{r_{2}}$
				\\ \hline 
				$a_{2,1}=\left\lbrace r_{1}, r_{2} \right\rbrace  , a_{2,2}=\left\lbrace r_{1}\right\rbrace $ &  $k_{r_{1}}$ & $\hat{0}+ \hat{0}$ & $\hat{0}$
				\\ \hline 
				$a_{2,1}=\left\lbrace r_{2} \right\rbrace  , a_{2,2}=\left\lbrace r_{1}, r_{2}\right\rbrace $ &  $\hat{0}$ & $\hat{0}+ k_{r_{2}}$ & $\hat{0}$
				\\ \hline 
				$a_{2,1}=\left\lbrace r_{1}, r_{2} \right\rbrace  , a_{2,2}=\left\lbrace r_{2}\right\rbrace $ &  $k_{r_{1}}$ & $\hat{0}+ k_{r_{2}}$ & $k_{r_{1}}\cdot k_{r_{2}}$
				\\ \hline 
				$a_{2,1}=\left\lbrace r_{1}, r_{2} \right\rbrace  , a_{2,2}=\left\lbrace r_{1},r_{2}\right\rbrace $ &  $k_{r_{1}}$ & $\hat{0}+ k_{r_{2}}$ & $k_{r_{1}}\cdot k_{r_{2}}$
				\\ \ChangeRT{2pt}
				$+$ & \multicolumn{2}{c?}{} \vline & $k_{r_{1}}+ (k_{r_{1}}\cdot k_{r_{2}})$
				\\ \hline
		\end{tabular}
\begin{tabular}{|c!{\vrule width 2pt}c|c!{\vrule width 2pt}c|}
				\hline
				\multicolumn{4}{|c|}{\newline $ \left\|r_{1}\otimes (1\oplus r_{2})\right\|(\left\lbrace a_{2}\right\rbrace )$ }
				\\ \hline \hline \hline
				$a_{2}=a_{2,1}\cup a_{2,2}$ &  $\left\| r_{1}\right\|(\left\lbrace a_{2,1}\right\rbrace ) $ & $ \left\|1\oplus r_{2}\right\|(\left\lbrace a_{2,2}\right\rbrace )$ & $\cdot$ 
				\\ \ChangeRT{2pt}
				$a_{2,1}=\emptyset, a_{2,2}=\left\lbrace s,r_{1},r_{2}\right\rbrace $ &  $\hat{0}$ & $\hat{0}+ k_{r_{2}}$ & $\hat{0}$
				\\ \hline
				$a_{2,1}=\left\lbrace s,r_{1},r_{2}\right\rbrace, a_{2,2}=\emptyset $ & $k_{r_{1}}$ & $\hat{1}+ \hat{0}$ & $k_{r_{1}}$ 
				\\ \hline
				$a_{2,1}=\left\lbrace s\right\rbrace, a_{2,2}= \left\lbrace r_{1},r_{2} \right\rbrace$ & $\hat{0}$ & $\hat{0}+ k_{r_{2}}$ & $\hat{0}$ 
				\\ \hline
				$a_{2,1}=\left\lbrace r_{1},r_{2} \right\rbrace, a_{2,2}=\left\lbrace s\right\rbrace $ & $k_{r_{1}}$ & $\hat{0}+ \hat{0}$ & $\hat{0}$ 
				\\ \hline
				$a_{2,1}=\left\lbrace s, r_{1} \right\rbrace, a_{2,2}=\left\lbrace r_{2}\right\rbrace $ & $k_{r_{1}}$ & $\hat{0}+ k_{r_{2}}$ & $k_{r_{1}}\cdot k_{r_{2}}$ 
				\\ \hline
				$a_{2,1}=\left\lbrace r_{2} \right\rbrace, a_{2,2}=\left\lbrace s, r_{1} \right\rbrace $ & $\hat{0}$ & $\hat{0}+ \hat{0}$ & $\hat{0}$ 
				\\ \hline
				$a_{2,1}=\left\lbrace s,r_{2} \right\rbrace, a_{2,2}=\left\lbrace r_{1} \right\rbrace $ & $\hat{0}$ & $\hat{0}+ \hat{0}$ & $\hat{0}$ 
				\\ \hline
				$a_{2,1}=\left\lbrace r_{1} \right\rbrace, a_{2,2}=\left\lbrace s,r_{2} \right\rbrace $ & $k_{r_{1}}$ & $\hat{0}+ k_{r_{2}}$ & $k_{r_{1}}\cdot k_{r_{2}}$ 
				\\ \hline
				$a_{2,1}=\left\lbrace s \right\rbrace, a_{2,2}=\left\lbrace s,r_{1},r_{2} \right\rbrace $ & $\hat{0}$ & $\hat{0}+ k_{r_{2}}$ & $\hat{0}$ 
				\\ \hline
				$a_{2,1}=\left\lbrace s, r_{1}, r_{2} \right\rbrace, a_{2,2}=\left\lbrace s \right\rbrace $ & $k_{r_{1}}$ & $\hat{0}+ \hat{0}$ & $\hat{0}$ 
				\\ \hline
				$a_{2,1}=\left\lbrace r_{1} \right\rbrace, a_{2,2}=\left\lbrace s,r_{1},r_{2} \right\rbrace $ & $k_{r_{1}}$ & $\hat{0}+ k_{r_{2}}$ & $k_{r_{1}}\cdot k_{r_{2}}$ 
				\\ \hline
				$a_{2,1}=\left\lbrace s,r_{1},r_{2} \right\rbrace, a_{2,2}=\left\lbrace r_{1} \right\rbrace $ & $k_{r_{1}}$ & $\hat{0}+ \hat{0}$ & $\hat{0}$ 
				\\ \hline
				$a_{2,1}=\left\lbrace r_{2} \right\rbrace, a_{2,2}=\left\lbrace s,r_{1},r_{2} \right\rbrace $ & $\hat{0}$ & $\hat{0}+ k_{r_{2}}$ & $\hat{0}$ 
				\\ \hline
				$a_{2,1}=\left\lbrace s,r_{1},r_{2} \right\rbrace, a_{2,2}=\left\lbrace r_{2} \right\rbrace $ & $k_{r_{1}}$ & $\hat{0}+ k_{r_{2}}$ & $k_{r_{1}}\cdot k_{r_{2}}$ 
				\\ \hline
				$a_{2,1}=\left\lbrace s,r_{1} \right\rbrace, a_{2,2}=\left\lbrace r_{1},r_{2} \right\rbrace $ & $k_{r_{1}}$ & $\hat{0}+ k_{r_{2}}$ & $k_{r_{1}}\cdot k_{r_{2}}$ 
				\\ \hline
				$a_{2,1}=\left\lbrace r_{1},r_{2} \right\rbrace, a_{2,2}=\left\lbrace s,r_{1} \right\rbrace $ & $k_{r_{1}}$ & $\hat{0}+ \hat{0}$ & $\hat{0}$
				\\ \hline
				$a_{2,1}=\left\lbrace s, r_{1} \right\rbrace, a_{2,2}=\left\lbrace s,r_{2} \right\rbrace $ & $k_{r_{1}}$ & $\hat{0}+ k_{r_{2}}$ & $k_{r_{1}}\cdot k_{r_{2}}$
				\\ \hline
				$a_{2,1}=\left\lbrace s,r_{2} \right\rbrace, a_{2,2}=\left\lbrace s,r_{1} \right\rbrace $ & $\hat{0}$ & $\hat{0}+ \hat{0}$ & $\hat{0}$
				\\ \hline
				$a_{2,1}=\left\lbrace s,r_{1} \right\rbrace, a_{2,2}=\left\lbrace s,r_{1},r_{2} \right\rbrace $ & $k_{r_{1}}$ & $\hat{0}+ k_{r_{2}}$ & $k_{r_{1}}\cdot k_{r_{2}}$ 
				\\ \hline
				$a_{2,1}=\left\lbrace s,r_{1},r_{2}  \right\rbrace, a_{2,2}=\left\lbrace s,r_{1}\right\rbrace $ & $k_{r_{1}}$ & $\hat{0}+ \hat{0}$ & $\hat{0}$
				\\ \hline
				$a_{2,1}=\left\lbrace s,r_{2} \right\rbrace, a_{2,2}=\left\lbrace r_{1},r_{2} \right\rbrace $ & $\hat{0}$ & $\hat{0}+ k_{r_{2}}$ & $\hat{0}$ 
				\\ \hline
				$a_{2,1}=\left\lbrace r_{1}, r_{2} \right\rbrace, a_{2,2}=\left\lbrace s,r_{2} \right\rbrace $ & $k_{r_{1}}$ & $\hat{0}+ k_{r_{2}}$ & $k_{r_{1}}\cdot k_{r_{2}}$  
				\\ \hline
				$a_{2,1}=\left\lbrace s,r_{2} \right\rbrace, a_{2,2}=\left\lbrace s,r_{1},r_{2} \right\rbrace $ & $\hat{0}$ & $\hat{0}+ k_{r_{2}}$ & $\hat{0}$ 
				\\ \hline
				$a_{2,1}=\left\lbrace s,r_{1},r_{2} \right\rbrace, a_{2,2}=\left\lbrace s,r_{2} \right\rbrace $ & $k_{r_{1}}$ & $\hat{0}+ k_{r_{2}}$ & $k_{r_{1}}\cdot k_{r_{2}}$ 
				\\ \hline
				$a_{2,1}=\left\lbrace r_{1},r_{2} \right\rbrace, a_{2,2}=\left\lbrace s,r_{1},r_{2} \right\rbrace $ & $k_{r_{1}}$ & $\hat{0}+ k_{r_{2}}$ & $k_{r_{1}}\cdot k_{r_{2}}$ 
				\\ \hline
				$a_{2,1}=\left\lbrace s,r_{1},r_{2} \right\rbrace, a_{2,2}=\left\lbrace r_{1},r_{2} \right\rbrace $ & $k_{r_{1}}$ & $\hat{0}+ k_{r_{2}}$ & $k_{r_{1}}\cdot k_{r_{2}}$
				\\ \hline
				$a_{2,1}=\left\lbrace s,r_{1},r_{2} \right\rbrace, a_{2,2}=\left\lbrace s,r_{1},r_{2} \right\rbrace $ & $k_{r_{1}}$ & $\hat{0}+ k_{r_{2}}$ & $k_{r_{1}}\cdot k_{r_{2}}$ 
				\\ \ChangeRT{2pt}
				$+$ & \multicolumn{2}{c?}{} \vline & $k_{r_{1}}+ (k_{r_{1}}\cdot k_{r_{2}})$
				\\ \hline
		\end{tabular}
